Kalman Filter Meets Subjective Logic: A Self-Assessing Kalman Filter Using Subjective Logic

Self-assessment is a key to safety and robustness in automated driving. In order to design safer and more robust automated driving functions, the goal is to self-assess the performance of each module in a whole automated driving system. One crucial component in automated driving systems is the tracking of surrounding objects, where the Kalman filter is the most fundamental tracking algorithm. For Kalman filters, some classical online consistency measures exist for self-assessment, which are based on classical probability theory. However, these classical approaches lack the ability to measure the explicit statistical uncertainty within the self-assessment, which is an important quality measure, particularly, if only a small number of samples is available for the self-assessment. In this work, we propose a novel online self-assessment method using subjective logic, which is a modern extension of probabilistic logic that explicitly models the statistical uncertainty. Thus, by embedding classical Kalman filtering into subjective logic, our method additionally features an explicit measure for statistical uncertainty in the self-assessment.

==> resources/figures/exp01/dc_gauss_final.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.28225\textwidth,
width=0.475\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time step $k$},
xmin=-15.7, xmax=329.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={measure $\delta_{k}$},
ymin=-0.0194149612575091, ymax=0.407714186407692,
ytick style={color=black},
%ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
%yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45}
]
\addplot [semithick, color0]
table {%
0 0
1 0.0225436269324365
2 0.0218862410313408
3 0.018660216866453
4 0.0359623360594647
5 0.0424643632213388
6 0.0325704866010482
7 0.0252211885203947
8 0.0385727897555641
9 0.0550514137026873
10 0.0711175200486771
11 0.0818579208363002
12 0.0732464188033524
13 0.0695791800243981
14 0.065916081193346
15 0.0684983611940886
16 0.058920329203739
17 0.0799361239849231
18 0.0891210077747143
19 0.0795397513122499
20 0.0936105069623293
21 0.0842252303151494
22 0.077097930867375
23 0.0885191665337315
24 0.0994935207042078
25 0.0888160766895378
26 0.0993463922739911
27 0.0890242521996276
28 0.0790606125812166
29 0.0891656109829404
30 0.0989039440466357
31 0.108292547933356
32 0.117347665594735
33 0.107696504907542
34 0.0983617972472964
35 0.107108191505815
36 0.0980755116066041
37 0.0893297979862662
38 0.0845859343674885
39 0.0958729795577152
40 0.0914077778015707
41 0.103223992260545
42 0.0987757034080342
43 0.0944575076329191
44 0.10569633561259
45 0.101397563349307
46 0.0972201793357434
47 0.0942717270354821
48 0.0892108814705886
49 0.0853701450364812
50 0.0816331342380054
51 0.0779959232522294
52 0.0744547649235612
53 0.0710060824113607
54 0.0676464610827903
55 0.0643726406815208
56 0.0611815077923874
57 0.0580700886138898
58 0.0550355420440658
59 0.0532611456161657
60 0.0586767270652233
61 0.0639614798698893
62 0.0569671848943128
63 0.0621467746338171
64 0.0553353993094582
65 0.060413749382589
66 0.0595014224637158
67 0.0591065349902873
68 0.0522854496438859
69 0.0541880805713237
70 0.0537967324617032
71 0.0562637123049755
72 0.0609671674871777
73 0.0626589711041154
74 0.0544645716848448
75 0.0600981659764041
76 0.0620874230090245
77 0.0568769350731255
78 0.0517770470738318
79 0.051596502342982
80 0.0537273439540404
81 0.055813985980793
82 0.0578577676080955
83 0.0599664518439265
84 0.0627723151225461
85 0.0673353840576978
86 0.0723514032368224
87 0.077269508723263
88 0.0820924994604784
89 0.0868230706099913
90 0.0818847043125408
91 0.0865280311286383
92 0.0910847968868341
93 0.0955573700764836
94 0.0907188045010798
95 0.0951133267702578
96 0.0994287888579451
97 0.0946843320217294
98 0.0900233880662863
99 0.0854437967271949
100 0.080943470547279
101 0.0765203918904205
102 0.0721726100976652
103 0.0754137716791679
104 0.080005254310743
105 0.0753342891060344
106 0.0720109358128938
107 0.0667442939710411
108 0.0707516374632481
109 0.0751819492707951
110 0.0707553253017407
111 0.0726968366135928
112 0.0762784305348017
113 0.0712428270757923
114 0.0747761763377783
115 0.0698369261970685
116 0.0721851023654618
117 0.0756122415109804
118 0.0778417141906631
119 0.0821449001530465
120 0.0880780889685229
121 0.0939168018554112
122 0.0917143380634083
123 0.0974329428370932
124 0.103062570242796
125 0.108605264873095
126 0.175154834262759
127 0.187669276337353
128 0.199845252397602
129 0.211622165363659
130 0.223017954220968
131 0.23404963192253
132 0.244733327244602
133 0.255084327350297
134 0.265117120250018
135 0.259413337806757
136 0.26907567865845
137 0.260125878768014
138 0.268600710982773
139 0.277262915915337
140 0.284800664159421
141 0.292546694578677
142 0.300069800254281
143 0.307379131820759
144 0.300379743526832
145 0.307477442371363
146 0.314381261243787
147 0.321098805270217
148 0.327637303371906
149 0.334003629771033
150 0.340204324200441
151 0.346245610885554
152 0.352133416366409
153 0.345321341581848
154 0.351071091331987
155 0.356679972583279
156 0.362152995720732
157 0.355531044939908
158 0.349060079277021
159 0.354424658362141
160 0.348108390469375
161 0.353358908028497
162 0.358490792669991
163 0.363507954534457
164 0.357359676566191
165 0.351341980792003
166 0.35626982061016
167 0.35038730366669
168 0.355219240564422
169 0.359949899775893
170 0.364582389372357
171 0.351257061709186
172 0.356231140003154
173 0.361097804127194
174 0.355174727348278
175 0.359947966558378
176 0.354156060950498
177 0.3588394741712
178 0.363426859061708
179 0.367921101406726
180 0.372324974344569
181 0.376641143698549
182 0.371017763021027
183 0.375261160205781
184 0.369756350637931
185 0.364354806860473
186 0.359053696462854
187 0.353850287556658
188 0.358051991877204
189 0.362176204133563
190 0.36622502728807
191 0.370200489804228
192 0.365125571406635
193 0.369039278737985
194 0.372883926993671
195 0.367915752723606
196 0.371702770066931
197 0.366828162561881
198 0.370559248694824
199 0.374227257199967
200 0.37783376153079
201 0.381380283732976
202 0.384868296503037
203 0.388299225150183
204 0.383562221075419
205 0.370856491033737
206 0.374678672839196
207 0.378434090976988
208 0.382124464645017
209 0.377169090291083
210 0.380806725115722
211 0.384382934940646
212 0.379530580124716
213 0.383057390302462
214 0.378294135963986
215 0.373607608362599
216 0.368995987161065
217 0.372492525748491
218 0.367961889450859
219 0.371410845614003
220 0.366958478433971
221 0.37036111902415
222 0.373711179671457
223 0.377009861909288
224 0.380258331213912
225 0.383457718334956
226 0.386609120568022
227 0.382272517345438
228 0.377999295150447
229 0.381120694930816
230 0.376917098857818
231 0.380000880383741
232 0.383040398173701
233 0.378911775719734
234 0.374841010100948
235 0.377852151026628
236 0.380821274303906
237 0.376820840155487
238 0.372874965938725
239 0.361124170162245
240 0.356859105376778
241 0.352658096578444
242 0.348519723392325
243 0.351924829636707
244 0.355279387776246
245 0.358584508342786
246 0.361841269799193
247 0.365050719679229
248 0.360999948266214
249 0.364169180875518
250 0.36018146112569
251 0.356249529355267
252 0.352372230970125
253 0.355512535527263
254 0.351693247664493
255 0.354794874523326
256 0.35103192012994
257 0.347319527046241
258 0.343656689246335
259 0.346728527190593
260 0.349759586059652
261 0.175154834262759
262 0.174239368224306
263 0.163959407234975
264 0.17092681426476
265 0.161006935282995
266 0.167789258090981
267 0.158209096849271
268 0.150478688784527
269 0.155556766982382
270 0.146566303266312
271 0.153040973309136
272 0.159891252788955
273 0.151342638892828
274 0.154878473088278
275 0.162358591354775
276 0.169622710298672
277 0.176679658289561
278 0.183537820231987
279 0.190205161906339
280 0.188583365270002
281 0.193855703318881
282 0.198986259061923
283 0.203980505618727
284 0.195626879224786
285 0.187483343522647
286 0.19242699092354
287 0.197245824038315
288 0.201944393016559
289 0.206873701127349
290 0.214221150366472
291 0.209271535067198
292 0.204436487763144
293 0.211551755206684
294 0.206798611964121
295 0.202152095124311
296 0.209049353931206
297 0.215792059773861
298 0.21119633928418
299 0.217766664045629
300 0.213246520381206
301 0.2088217783534
302 0.215206248090977
303 0.221456393667957
304 0.227576342192539
305 0.223182565924115
306 0.229159227094416
307 0.220006435314736
308 0.215510801526514
309 0.21110909196694
310 0.206798457574553
311 0.213068383494871
312 0.208824329205897
313 0.214945032463571
314 0.220942073211347
};
\addlegendentry{sensor 1}
\addplot [semithick, color1]
table {%
0 0
1 0.0252497166252587
2 0.0425371760421608
3 0.064307211232468
4 0.0910830475379129
5 0.119587908164891
6 0.130011722709001
7 0.150421020045496
8 0.145189439840976
9 0.170108335927213
10 0.194012555540914
11 0.189675749047423
12 0.21173841873106
13 0.206355111850016
14 0.226858499751525
15 0.220811711568788
16 0.214751961227073
17 0.233423201692599
18 0.227024087326151
19 0.244514193910695
20 0.26123796875498
21 0.277232142419836
22 0.270072449254725
23 0.277357331636384
24 0.269992812026946
25 0.275946474012833
26 0.268458136956806
27 0.281649666151517
28 0.294324358076135
29 0.306508669163417
30 0.318227706980175
31 0.310468952512855
32 0.302948764067485
33 0.314047735581982
34 0.324750123451565
35 0.317297554344929
36 0.311446815697882
37 0.305845232764212
38 0.317334430205362
39 0.328446766375572
40 0.322799438319972
41 0.317313439596191
42 0.31198286532435
43 0.306802004322526
44 0.317197442834189
45 0.327280795809785
46 0.33706531320226
47 0.331789777758559
48 0.326655441299173
49 0.321657159431445
50 0.316789997302468
51 0.312049223180461
52 0.307430301633115
53 0.316534328636552
54 0.311968547875205
55 0.320770969158057
56 0.316259703431204
57 0.3118585302868
58 0.320323176389738
59 0.316067788949848
60 0.324176422558431
61 0.330223631159119
62 0.324892093820838
63 0.319683474703779
64 0.314593716519494
65 0.321352262979587
66 0.32128486827226
67 0.32685750075778
68 0.332304036695891
69 0.331452267671677
70 0.337077572176759
71 0.342710314436895
72 0.33749546729338
73 0.34380720324074
74 0.347025956028919
75 0.352162109803562
76 0.346144886592971
77 0.34025532999453
78 0.345294641892822
79 0.350226308577125
80 0.34447385878918
81 0.34930940970271
82 0.354044809820299
83 0.358683097398446
84 0.363227191066086
85 0.367679895529018
86 0.362087748565883
87 0.36646263521036
88 0.370752072331933
89 0.365287800266002
90 0.359926083247632
91 0.354664107042491
92 0.358900117949226
93 0.363057243785322
94 0.367137645469152
95 0.371143406676348
96 0.375076537207949
97 0.369956026578711
98 0.37382887719309
99 0.377633344460708
100 0.381371207829769
101 0.385044186187641
102 0.380053791114037
103 0.367189092246664
104 0.371246864559663
105 0.366051273209746
106 0.360948518756435
107 0.355936169069976
108 0.351011874774009
109 0.346173365834746
110 0.341418448312307
111 0.345448986594317
112 0.34941002735557
113 0.344747018986392
114 0.340161966055228
115 0.335652951782525
116 0.331218120853018
117 0.32685567701444
118 0.322563880785393
119 0.318341047266797
120 0.314185544051669
121 0.310095789228259
122 0.306070249471848
123 0.302107438220774
124 0.298205913932486
125 0.294364278415661
126 0.290581175234633
127 0.0956818734200765
128 0.0936496789239402
129 0.0918319632550467
130 0.0911031768060078
131 0.0952106147720739
132 0.0931994383199717
133 0.0912465422490172
134 0.105252096093581
135 0.103170818847268
136 0.10114806011814
137 0.100525821729787
138 0.0972319118364001
139 0.0940321208603789
140 0.091447298903917
141 0.089656793867696
142 0.0879149782941319
143 0.0862200419252885
144 0.0929320127799882
145 0.101987891365018
146 0.0969041497642681
147 0.0972023856856493
148 0.0911864999309745
149 0.085325655640067
150 0.0796141754036002
151 0.0748054830931172
152 0.0818957679269413
153 0.0774922995800573
154 0.0857321526233488
155 0.0937716641544108
156 0.101617854992282
157 0.0971863542049966
158 0.104867589923946
159 0.105212557600082
160 0.100090200767518
161 0.0950832925218443
162 0.101601995007567
163 0.107088293050729
164 0.113520998314102
165 0.109339757782346
166 0.105247882121148
167 0.112049707249215
168 0.114809384885148
169 0.109906519063731
170 0.115576924678895
171 0.108141627670776
172 0.103116961566488
173 0.0981994846933973
174 0.0933858748297859
175 0.0993310249849723
176 0.105152177010163
177 0.100414393166506
178 0.0957727951866477
179 0.0912245355664747
180 0.0968926836834619
181 0.0924227482064884
182 0.0880401759144282
183 0.0935733096698873
184 0.0989997139242821
185 0.0946789822777512
186 0.0904396247632663
187 0.0957423210679733
188 0.100946437884816
189 0.106054665349381
190 0.101865254660204
191 0.0977512920354947
192 0.0937107829918489
193 0.0897418016379678
194 0.0858424878098893
195 0.0820110443447968
196 0.086972667324753
197 0.0831969663848356
198 0.0794853567231617
199 0.0758362372969685
200 0.0722480592676503
201 0.0786949378113059
202 0.0818408719420944
203 0.0865196567926214
204 0.0829607854666353
205 0.0876761519842562
206 0.0858859916466183
207 0.0841268196916513
208 0.0823978478590589
209 0.0893246834359951
210 0.0875806948685925
211 0.0858659122126829
212 0.0841796157687614
213 0.084911324455328
214 0.0887882757227259
215 0.0843968651010558
216 0.0800762900707635
217 0.0842254318166874
218 0.0876598181558494
219 0.091361705123298
220 0.095005537825957
221 0.098592660683353
222 0.0943619152386507
223 0.0901958252791034
224 0.0860929315778488
225 0.0820518180821802
226 0.0780711103464948
227 0.081623698724838
228 0.0851238310492331
229 0.0887322724955344
230 0.0872440929086884
231 0.0912249211348495
232 0.0952541546137494
233 0.0920707764220784
234 0.0889323222504136
235 0.092892657107533
236 0.0967977427312773
237 0.0953845222691261
238 0.091734433960571
239 0.0858639802046955
240 0.0895602465348598
241 0.093200458665237
242 0.0967858729900278
243 0.10191932310635
244 0.0996849039388526
245 0.0974832637817372
246 0.102656993358444
247 0.100465577308
248 0.0983056286860674
249 0.0961764792186497
250 0.0940774792686218
251 0.0920079971967937
252 0.0899674187487763
253 0.0879551464664577
254 0.0859705991229611
255 0.0909036102532372
256 0.0957693954820604
257 0.0937721169603206
258 0.0918016271190674
259 0.0898573936961224
260 0.0946008960929323
261 0.0926637490745895
262 0.0907519147703191
263 0.0888649029323462
264 0.0870022358132015
265 0.0851634477726985
266 0.083348084899522
267 0.0815557046468029
268 0.0797858754810851
269 0.0780381765441222
270 0.0763121973269621
271 0.074607537355809
272 0.0735926978905261
273 0.0695761529350289
274 0.0677059936551225
275 0.0658616039863836
276 0.0709313751999699
277 0.0690900641738003
278 0.0672736179885336
279 0.0654815392856295
280 0.0637133437943193
281 0.0686291716829397
282 0.0668634732960131
283 0.07169429999112
284 0.0699315704478269
285 0.0681915833438833
286 0.066473903646789
287 0.0647781072834824
288 0.0631037807997517
289 0.0614505210321684
290 0.0598179347920124
291 0.0644520140796169
292 0.0628210134669154
293 0.0612100361721906
294 0.0596187173928901
295 0.0641413965201862
296 0.0625515542709375
297 0.0670023401536834
298 0.0714000223130013
299 0.0697953643026068
300 0.0682096009520227
301 0.0666424018655819
302 0.0709396346908702
303 0.075187068782328
304 0.0736067074504011
305 0.0777901887794543
306 0.0762129647054523
307 0.0728963276666489
308 0.0711197782204861
309 0.0693662255289615
310 0.0676352282660066
311 0.0659263562587823
312 0.0642391901400025
313 0.0689192300356326
314 0.0672344080532805
};
\addlegendentry{sensor 2}
\end{axis}

\end{tikzpicture}


==> resources/figures/exp01/measurement_noise_final.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.2\textwidth,
width=0.475\textwidth,
%legend pos=south  west,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.98,0.98)},anchor=north east},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time step $k$},
xmin=-15.7, xmax=329.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\sigma_{w_{gt}}$ in m},
ymin=0.5, ymax=3.5,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 3
107 3
108 3
109 3
110 3
111 3
112 3
113 3
114 3
115 3
116 3
117 3
118 3
119 3
120 3
121 3
122 3
123 3
124 3
125 3
126 3
127 3
128 3
129 3
130 3
131 3
132 3
133 3
134 3
135 3
136 3
137 3
138 3
139 3
140 3
141 3
142 3
143 3
144 3
145 3
146 3
147 3
148 3
149 3
150 3
151 3
152 3
153 3
154 3
155 3
156 3
157 3
158 3
159 3
160 3
161 3
162 3
163 3
164 3
165 3
166 3
167 3
168 3
169 3
170 3
171 3
172 3
173 3
174 3
175 3
176 3
177 3
178 3
179 3
180 3
181 3
182 3
183 3
184 3
185 3
186 3
187 3
188 3
189 3
190 3
191 3
192 3
193 3
194 3
195 3
196 3
197 3
198 3
199 3
200 3
201 3
202 3
203 3
204 3
205 3
206 3
207 3
208 3
209 3
210 3
211 2
212 2
213 2
214 2
215 2
216 2
217 2
218 2
219 2
220 2
221 2
222 2
223 2
224 2
225 2
226 2
227 2
228 2
229 2
230 2
231 2
232 2
233 2
234 2
235 2
236 2
237 2
238 2
239 2
240 2
241 2
242 2
243 2
244 2
245 2
246 2
247 2
248 2
249 2
250 2
251 2
252 2
253 2
254 2
255 2
256 2
257 2
258 2
259 2
260 2
261 2
262 2
263 2
264 2
265 2
266 2
267 2
268 2
269 2
270 2
271 2
272 2
273 2
274 2
275 2
276 2
277 2
278 2
279 2
280 2
281 2
282 2
283 2
284 2
285 2
286 2
287 2
288 2
289 2
290 2
291 2
292 2
293 2
294 2
295 2
296 2
297 2
298 2
299 2
300 2
301 2
302 2
303 2
304 2
305 2
306 2
307 2
308 2
309 2
310 2
311 2
312 2
313 2
314 2
};
\addlegendentry{sensor 1}
\addplot [semithick, color1]
table {%
0 3
1 3
2 3
3 3
4 3
5 3
6 3
7 3
8 3
9 3
10 3
11 3
12 3
13 3
14 3
15 3
16 3
17 3
18 3
19 3
20 3
21 3
22 3
23 3
24 3
25 3
26 3
27 3
28 3
29 3
30 3
31 3
32 3
33 3
34 3
35 3
36 3
37 3
38 3
39 3
40 3
41 3
42 3
43 3
44 3
45 3
46 3
47 3
48 3
49 3
50 3
51 3
52 3
53 3
54 3
55 3
56 3
57 3
58 3
59 3
60 3
61 3
62 3
63 3
64 3
65 3
66 3
67 3
68 3
69 3
70 3
71 3
72 3
73 3
74 3
75 3
76 3
77 3
78 3
79 3
80 3
81 3
82 3
83 3
84 3
85 3
86 3
87 3
88 3
89 3
90 3
91 3
92 3
93 3
94 3
95 3
96 3
97 3
98 3
99 3
100 3
101 3
102 3
103 3
104 3
105 3
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
135 1
136 1
137 1
138 1
139 1
140 1
141 1
142 1
143 1
144 1
145 1
146 1
147 1
148 1
149 1
150 1
151 1
152 1
153 1
154 1
155 1
156 1
157 1
158 1
159 1
160 1
161 1
162 1
163 1
164 1
165 1
166 1
167 1
168 1
169 1
170 1
171 1
172 1
173 1
174 1
175 1
176 1
177 1
178 1
179 1
180 1
181 1
182 1
183 1
184 1
185 1
186 1
187 1
188 1
189 1
190 1
191 1
192 1
193 1
194 1
195 1
196 1
197 1
198 1
199 1
200 1
201 1
202 1
203 1
204 1
205 1
206 1
207 1
208 1
209 1
210 1
211 1
212 1
213 1
214 1
215 1
216 1
217 1
218 1
219 1
220 1
221 1
222 1
223 1
224 1
225 1
226 1
227 1
228 1
229 1
230 1
231 1
232 1
233 1
234 1
235 1
236 1
237 1
238 1
239 1
240 1
241 1
242 1
243 1
244 1
245 1
246 1
247 1
248 1
249 1
250 1
251 1
252 1
253 1
254 1
255 1
256 1
257 1
258 1
259 1
260 1
261 1
262 1
263 1
264 1
265 1
266 1
267 1
268 1
269 1
270 1
271 1
272 1
273 1
274 1
275 1
276 1
277 1
278 1
279 1
280 1
281 1
282 1
283 1
284 1
285 1
286 1
287 1
288 1
289 1
290 1
291 1
292 1
293 1
294 1
295 1
296 1
297 1
298 1
299 1
300 1
301 1
302 1
303 1
304 1
305 1
306 1
307 1
308 1
309 1
310 1
311 1
312 1
313 1
314 1
};
\addlegendentry{sensor 2}
\end{axis}

\end{tikzpicture}


==> resources/figures/exp01/nis_time_average_final.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.28225\textwidth,
width=0.475\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time step $k$},
xmin=-15.7, xmax=329.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time-average NIS $\bar{\varepsilon}_{\boldsymbol{\gamma}}$},
ymin=-0.509612239476928, ymax=11.250245721191,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.104314560225281
1 0.110060339514687
2 0.11013631066089
3 0.122077162030757
4 0.131620507669634
5 0.200569134546351
6 0.20101721869399
7 0.208170144904861
8 0.220111444427717
9 0.268054342111504
10 0.332906872964448
11 0.471976401458535
12 0.476822977888203
13 0.480467960386566
14 0.515233128011746
15 0.535433249901599
16 0.539363753826371
17 0.595687440555514
18 0.614200824398221
19 0.614208833700515
20 0.622920611342757
21 0.637165010151812
22 0.702326758846801
23 0.727169317634766
24 0.796038102782855
25 0.80091133243669
26 0.897927956638246
27 0.898507800125176
28 0.898826019887406
29 0.915530223715923
30 0.946973543157958
31 1.06830872465588
32 1.14013787419139
33 1.14130669885568
34 1.1747398964936
35 1.11805651025592
36 1.11632058837543
37 1.11978303959275
38 1.11241102325284
39 1.29700691099317
40 1.23349694396195
41 1.43693511787012
42 1.46413874602021
43 1.45538435940003
44 1.48904916335119
45 1.42654760142239
46 1.31705180463086
47 1.31352360631854
48 1.34146981190674
49 1.33048368837841
50 1.34189950448662
51 1.33797244106209
52 1.31355129443142
53 1.30408075610151
54 1.3044979078785
55 1.32764551348554
56 1.3232559549749
57 1.2599720268877
58 1.24826748384647
59 1.18255747962754
60 1.18110851397886
61 1.16953306263801
62 1.17867413059935
63 1.17992054502963
64 1.17878517574748
65 1.21667701691211
66 1.10796964403107
67 1.03855588936653
68 1.04430863423137
69 1.02644040610988
70 0.979139799789612
71 1.05652646308176
72 1.05314027370578
73 1.08460253864268
74 0.899203973554252
75 0.904518368458712
76 0.758623604777651
77 0.747911877788506
78 0.744757183718355
79 0.666353031404632
80 0.674427717218926
81 0.646145375355494
82 0.712544209848304
83 0.684465485082516
84 0.782429071610022
85 0.753474562601347
86 0.811902952328655
87 0.780869024949015
88 0.855480366136263
89 0.855936349633312
90 0.831522533273055
91 0.822735868072327
92 0.820978890443829
93 0.810906708604104
94 0.820648175863863
95 0.817277127280873
96 0.731892074200103
97 0.761123314307354
98 0.765378411887243
99 0.76965700992341
100 0.714904437805685
101 0.799019343994382
102 0.80462745449644
103 0.800684994720632
104 0.78669698290698
105 0.809991078013517
106 0.777356455816774
107 0.810527130625994
108 0.83910455474341
109 0.83210922221127
110 0.83479460176904
111 0.831783054884535
112 0.899023391781615
113 0.910777755979213
114 0.968739448216047
115 1.16319611314025
116 1.53873182194969
117 1.52300110261864
118 3.13861032139505
119 3.06457242621434
120 3.13616942896857
121 3.13200616298145
122 3.15001843708773
123 3.14019291000565
124 3.64964657927324
125 4.18571964777862
126 4.3836944206835
127 5.41390818117947
128 5.72373678777335
129 5.7705681689695
130 6.23432672035736
131 6.44496496986063
132 6.57013104170708
133 6.61454961746762
134 6.71318855682853
135 6.71229117046595
136 7.82091774546858
137 7.9277471186602
138 8.52988374312538
139 9.05271994982742
140 9.08441425841359
141 9.17335976104768
142 9.36390304073916
143 9.40881244288528
144 9.42523298254638
145 9.51376737731164
146 10.0313995468256
147 10.3752922904934
148 10.413936914256
149 10.7157067229789
150 10.5936463345452
151 10.438367369812
152 10.4450774165979
153 8.83771558479394
154 8.85061030778627
155 9.00535512699995
156 9.00622211018995
157 8.98982513848769
158 8.91642725522866
159 9.16233707439053
160 8.64403320886788
161 9.32690396712833
162 8.34423725871972
163 8.26743018896417
164 8.23650835461667
165 7.77733853288366
166 7.95831837669986
167 7.80555067363176
168 7.82105211871639
169 7.75560686964492
170 8.12919393089278
171 6.92383381399614
172 7.33382341651397
173 7.39574098778828
174 6.87267409096668
175 7.05014454842318
176 6.92424785081561
177 7.17457450145882
178 7.12128944718761
179 7.22130903798189
180 7.19804077600548
181 7.73455619109503
182 7.31673309240927
183 7.36061042013278
184 7.04079851225916
185 6.96465607973491
186 6.75780669429953
187 6.72114265997642
188 7.69231959459697
189 9.78539236182778
190 9.61119619736095
191 9.71923085362929
192 9.74573949294422
193 9.79659197100195
194 9.27648617785014
195 9.25816879566495
196 8.66678389898447
197 8.63499629786705
198 8.56951711876841
199 8.63398818046431
200 9.10133057049177
201 9.46342805046513
202 9.65339883078667
203 10.0078498256765
204 9.98607021353446
205 9.60637718339978
206 10.5208026520636
207 10.1590501624363
208 9.74552573101161
209 9.75950357856783
210 9.62010321416561
211 9.76473172113375
212 9.29313713571338
213 9.42988920194946
214 9.31584146320746
215 9.24397787920623
216 8.16106747804606
217 8.2541787834309
218 8.16759153647049
219 8.17432083386972
220 8.17890435077697
221 8.37633491549417
222 8.40409305336342
223 7.49208488178503
224 5.51126798945678
225 5.55618499106253
226 5.48808772354892
227 5.46397264604898
228 5.44068911594635
229 5.40844595780047
230 5.44544322903843
231 5.27306284366071
232 5.33314070685996
233 5.16478635104665
234 5.07234070941271
235 4.66727742609306
236 3.96242694789281
237 3.76543124429823
238 3.3517952704503
239 3.35938623594185
240 3.35739869522614
241 2.45095181228108
242 2.29372317733637
243 2.10399722063184
244 2.1593813750734
245 2.64002949670434
246 2.80469262645485
247 2.94868629674974
248 2.77667109349191
249 2.9895084407709
250 2.98372302535458
251 2.9773625395318
252 2.87933585231471
253 3.19242769477453
254 3.15847997637858
255 3.55992816121026
256 3.39134955203493
257 3.34166289641272
258 3.2767791500775
259 3.15336101750927
260 3.23165820361407
261 3.29822220915459
262 3.31877542510962
263 3.31602909854892
264 3.12887081830061
265 3.09186030053517
266 3.03118365234336
267 2.97392128745912
268 2.97172210500279
269 2.99561393471642
270 2.94602118163531
271 3.20430488352214
272 3.53426070451006
273 3.53047534036747
274 3.51438236089984
275 3.54804584315494
276 3.58849144107912
277 3.59362100080926
278 3.72258091253841
279 3.72693310816975
280 3.23936827592676
281 2.96786928411632
282 2.83529419262971
283 2.91750801381297
284 2.70520980820239
285 2.70528522671075
286 2.76831986820309
287 2.80777669469962
288 2.53501348030405
289 2.57372017949457
290 2.56442571289436
291 2.5212123287523
292 2.55244799532699
293 2.63387765000493
294 2.61974324999028
295 2.4888321182497
296 2.46790483524939
297 2.66418904253785
298 2.63897012285188
299 2.67366389188105
300 2.6828803707551
301 2.64834222650981
302 2.73795000158564
303 3.12118284249526
304 3.37708347503726
305 3.35977920550484
306 3.46253340460573
307 3.14116601552117
308 3.13989190578173
309 3.1171340919977
310 3.08422694927284
311 3.08474273926289
312 3.10451834820984
313 2.97952222010797
314 3.04996047548914
};
\addlegendentry{sensor 1}
\addplot [semithick, color1]
table {%
0 0.0249267587352525
1 0.356337609855663
2 0.474568215661418
3 0.885440245748135
4 1.36597347607845
5 1.84447503315065
6 1.88567639281291
7 1.99241957951059
8 1.99627007417046
9 2.31784999687735
10 2.62464466903827
11 2.67981514749971
12 3.02158757261456
13 3.06236633347797
14 3.15530194401919
15 3.15536127987912
16 3.16430103213358
17 3.60485071163956
18 3.60882150244741
19 4.26094546613842
20 5.5990789092035
21 5.99012902143113
22 5.99016942319498
23 6.22527603298813
24 6.22735960555066
25 6.4697843888324
26 6.47658122107899
27 7.24679706360719
28 8.24472728360335
29 8.57393931120235
30 8.95689944747118
31 8.96097561325486
32 9.00170027721842
33 9.23462112246693
34 9.37531298698918
35 9.35043699682779
36 9.01973969555751
37 8.93330852426948
38 8.66164970854245
39 8.89540477054014
40 8.41701834300526
41 8.40078311479083
42 8.34043549498123
43 8.36903637344759
44 8.23391344657153
45 8.23243543489495
46 9.03668229457354
47 8.7355104919161
48 8.82381203560882
49 8.82606257849599
50 8.84065688689886
51 8.8792446325075
52 8.44643702551693
53 8.77936629325659
54 8.14598549676352
55 7.20174228554052
56 6.89076841931554
57 6.89879354751963
58 7.07353625715383
59 7.14110114641783
60 7.31184923738943
61 7.43188589600145
62 6.78239999787754
63 5.81784902412062
64 5.48990615672191
65 5.46249847531563
66 5.51262658306064
67 5.66261594345309
68 5.64218768476861
69 5.9296922377461
70 5.98481118593049
71 6.47193618046718
72 6.46487197448305
73 6.76611493046121
74 6.14606289379919
75 6.41136346999804
76 6.38962635390722
77 6.38537616995929
78 6.41492425606015
79 6.5876809096677
80 6.29744748238401
81 6.49698218124268
82 6.50543220843842
83 6.83956016260408
84 7.09009598442074
85 8.31196256394505
86 8.26875309424032
87 8.37077252373786
88 8.13352019442514
89 8.14451570661299
90 7.76065153699001
91 7.72234349158191
92 8.66553005556576
93 8.33723458624215
94 8.99882165450721
95 8.65660755996322
96 8.70916193402023
97 8.59230774015656
98 8.77573607844656
99 9.04667083689407
100 8.78903001694335
101 10.1391669431971
102 9.95997117622237
103 9.74977636386824
104 9.40779144134629
105 9.35293032279029
106 8.86553556192344
107 8.86062509614849
108 8.42016915211217
109 8.33648611930168
110 8.07647959525962
111 8.13293271851825
112 8.19963146028231
113 8.13767690905461
114 7.7920405718111
115 7.79692937075967
116 6.74439466904804
117 6.70074070468394
118 6.27329753144619
119 5.9664312590575
120 4.73448731756427
121 4.75693884173074
122 4.64953124196381
123 4.55084017180039
124 4.5221265856666
125 4.5187912716012
126 4.48547907869936
127 3.53749714956075
128 3.46245712037972
129 2.73633356870403
130 2.66537988567662
131 2.67618429218488
132 2.70680790385418
133 2.51021945909813
134 2.51387536182314
135 2.41646847986577
136 1.01774665999101
137 1.08782643788752
138 1.09155162253341
139 1.00536557311621
140 1.00574899160524
141 1.04053467683014
142 1.11129414603609
143 1.14540390937172
144 1.1401264001946
145 1.17766581721734
146 1.11799880592094
147 1.06373306777784
148 1.07305975549496
149 1.08361021380154
150 1.06364708885221
151 1.05733091821236
152 1.06747406022118
153 1.03299716889904
154 1.01935471646827
155 1.04747189577046
156 1.03439996955898
157 1.07064888100244
158 1.07567945550977
159 1.14200348732555
160 1.176579021368
161 1.17135469736622
162 1.20290647977231
163 1.3643893682916
164 1.39896718354685
165 1.40925379338526
166 1.22147537779041
167 1.19268577956848
168 1.24660163622352
169 1.00708385773673
170 1.04527339140334
171 1.10742511745928
172 1.02806895762564
173 1.02206221112975
174 1.02269607592775
175 1.05521579615409
176 1.09980446022473
177 1.01335953295128
178 0.979316964843774
179 0.983795039203908
180 1.10148004080406
181 1.10163054938998
182 1.058705284798
183 1.12139991664676
184 1.10978667906313
185 1.16770278783467
186 1.17962840085062
187 1.22368509707413
188 1.34054589387705
189 1.36848999346745
190 1.33692032129309
191 1.32370574117718
192 1.28565496537617
193 1.28093640748168
194 1.2477360515368
195 1.20980442179722
196 1.22104100706108
197 1.19187692018426
198 1.0846623803133
199 1.04729105495221
200 1.0596279051987
201 1.1613978181754
202 1.18994464468132
203 1.26526022023145
204 1.28400513950254
205 1.44016844265565
206 1.37338692328926
207 1.37206090480216
208 1.37425471393122
209 1.44164152478482
210 1.43244885187126
211 1.3577904061078
212 1.35452172519958
213 1.35746404532715
214 1.34962390544904
215 1.20805261719271
216 1.25901700502989
217 1.32044031941466
218 1.25105521814324
219 1.24152171438216
220 1.18489385609265
221 1.17652657982963
222 1.13877684706832
223 1.04787160956952
224 1.00583754853971
225 1.04523087430166
226 1.05396161547644
227 1.141143480268
228 1.32564363062527
229 1.34407523142942
230 1.35218568879516
231 1.346475913783
232 1.34959224128814
233 1.34327750659322
234 1.45497085336084
235 1.4402880620308
236 1.47842234753459
237 1.49758677745421
238 1.37461118666995
239 1.32343146263947
240 1.17637280108902
241 1.22400077019514
242 1.34710443371143
243 1.43058852554067
244 1.38194490309447
245 1.3587339422757
246 1.48851243974113
247 1.48768891398347
248 1.48958327293363
249 1.52254326637319
250 1.54902944625068
251 1.49879208648412
252 1.45263097695458
253 1.46966787760661
254 1.46740934923759
255 1.54223481207755
256 1.76967337341714
257 1.748445638996
258 1.72490407964353
259 1.71385674748857
260 1.81561424169037
261 1.81861698698327
262 1.77658328381191
263 1.62567467616545
264 1.59549000534163
265 1.58510960855984
266 1.57762578970973
267 1.61434551080545
268 1.58455401133087
269 1.51671589226757
270 1.50887410856181
271 1.36685362947259
272 1.31643636630854
273 1.29818416604671
274 1.31103616507386
275 1.2956785772676
276 1.3150209376727
277 1.20951019646411
278 1.14591354324236
279 1.14451270070892
280 1.18130966666418
281 1.09881567367822
282 1.09885719904839
283 1.18530410257698
284 1.15707968960506
285 1.1288591232283
286 1.15386310145779
287 1.13039769469467
288 1.11137379223809
289 1.12428045307043
290 1.04881985385691
291 0.869679372855915
292 0.871530862400289
293 0.891626501469898
294 0.923048763400186
295 0.835748172005116
296 0.823545515369541
297 0.826167606287291
298 0.873134000989402
299 0.851038717593992
300 0.892648001839525
301 0.899668269567387
302 0.923518955316029
303 1.08093151439044
304 1.03677994257619
305 1.11452258906743
306 1.12295504986615
307 1.13045935681817
308 1.13379932502224
309 1.11743312644769
310 1.08884493550057
311 1.05548685309979
312 1.05418818810673
313 1.09008639018989
314 1.11168927021142
};
\addlegendentry{sensor 2}
\addplot [thick, red, dashed]
table {%
0 0.641857577739505
1 0.641857577739505
2 0.641857577739505
3 0.641857577739505
4 0.641857577739505
5 0.641857577739505
6 0.641857577739505
7 0.641857577739505
8 0.641857577739505
9 0.641857577739505
10 0.641857577739505
11 0.641857577739505
12 0.641857577739505
13 0.641857577739505
14 0.641857577739505
15 0.641857577739505
16 0.641857577739505
17 0.641857577739505
18 0.641857577739505
19 0.641857577739505
20 0.641857577739505
21 0.641857577739505
22 0.641857577739505
23 0.641857577739505
24 0.641857577739505
25 0.641857577739505
26 0.641857577739505
27 0.641857577739505
28 0.641857577739505
29 0.641857577739505
30 0.641857577739505
31 0.641857577739505
32 0.641857577739505
33 0.641857577739505
34 0.641857577739505
35 0.641857577739505
36 0.641857577739505
37 0.641857577739505
38 0.641857577739505
39 0.641857577739505
40 0.641857577739505
41 0.641857577739505
42 0.641857577739505
43 0.641857577739505
44 0.641857577739505
45 0.641857577739505
46 0.641857577739505
47 0.641857577739505
48 0.641857577739505
49 0.641857577739505
50 0.641857577739505
51 0.641857577739505
52 0.641857577739505
53 0.641857577739505
54 0.641857577739505
55 0.641857577739505
56 0.641857577739505
57 0.641857577739505
58 0.641857577739505
59 0.641857577739505
60 0.641857577739505
61 0.641857577739505
62 0.641857577739505
63 0.641857577739505
64 0.641857577739505
65 0.641857577739505
66 0.641857577739505
67 0.641857577739505
68 0.641857577739505
69 0.641857577739505
70 0.641857577739505
71 0.641857577739505
72 0.641857577739505
73 0.641857577739505
74 0.641857577739505
75 0.641857577739505
76 0.641857577739505
77 0.641857577739505
78 0.641857577739505
79 0.641857577739505
80 0.641857577739505
81 0.641857577739505
82 0.641857577739505
83 0.641857577739505
84 0.641857577739505
85 0.641857577739505
86 0.641857577739505
87 0.641857577739505
88 0.641857577739505
89 0.641857577739505
90 0.641857577739505
91 0.641857577739505
92 0.641857577739505
93 0.641857577739505
94 0.641857577739505
95 0.641857577739505
96 0.641857577739505
97 0.641857577739505
98 0.641857577739505
99 0.641857577739505
100 0.641857577739505
101 0.641857577739505
102 0.641857577739505
103 0.641857577739505
104 0.641857577739505
105 0.641857577739505
106 0.641857577739505
107 0.641857577739505
108 0.641857577739505
109 0.641857577739505
110 0.641857577739505
111 0.641857577739505
112 0.641857577739505
113 0.641857577739505
114 0.641857577739505
115 0.641857577739505
116 0.641857577739505
117 0.641857577739505
118 0.641857577739505
119 0.641857577739505
120 0.641857577739505
121 0.641857577739505
122 0.641857577739505
123 0.641857577739505
124 0.641857577739505
125 0.641857577739505
126 0.641857577739505
127 0.641857577739505
128 0.641857577739505
129 0.641857577739505
130 0.641857577739505
131 0.641857577739505
132 0.641857577739505
133 0.641857577739505
134 0.641857577739505
135 0.641857577739505
136 0.641857577739505
137 0.641857577739505
138 0.641857577739505
139 0.641857577739505
140 0.641857577739505
141 0.641857577739505
142 0.641857577739505
143 0.641857577739505
144 0.641857577739505
145 0.641857577739505
146 0.641857577739505
147 0.641857577739505
148 0.641857577739505
149 0.641857577739505
150 0.641857577739505
151 0.641857577739505
152 0.641857577739505
153 0.641857577739505
154 0.641857577739505
155 0.641857577739505
156 0.641857577739505
157 0.641857577739505
158 0.641857577739505
159 0.641857577739505
160 0.641857577739505
161 0.641857577739505
162 0.641857577739505
163 0.641857577739505
164 0.641857577739505
165 0.641857577739505
166 0.641857577739505
167 0.641857577739505
168 0.641857577739505
169 0.641857577739505
170 0.641857577739505
171 0.641857577739505
172 0.641857577739505
173 0.641857577739505
174 0.641857577739505
175 0.641857577739505
176 0.641857577739505
177 0.641857577739505
178 0.641857577739505
179 0.641857577739505
180 0.641857577739505
181 0.641857577739505
182 0.641857577739505
183 0.641857577739505
184 0.641857577739505
185 0.641857577739505
186 0.641857577739505
187 0.641857577739505
188 0.641857577739505
189 0.641857577739505
190 0.641857577739505
191 0.641857577739505
192 0.641857577739505
193 0.641857577739505
194 0.641857577739505
195 0.641857577739505
196 0.641857577739505
197 0.641857577739505
198 0.641857577739505
199 0.641857577739505
200 0.641857577739505
201 0.641857577739505
202 0.641857577739505
203 0.641857577739505
204 0.641857577739505
205 0.641857577739505
206 0.641857577739505
207 0.641857577739505
208 0.641857577739505
209 0.641857577739505
210 0.641857577739505
211 0.641857577739505
212 0.641857577739505
213 0.641857577739505
214 0.641857577739505
215 0.641857577739505
216 0.641857577739505
217 0.641857577739505
218 0.641857577739505
219 0.641857577739505
220 0.641857577739505
221 0.641857577739505
222 0.641857577739505
223 0.641857577739505
224 0.641857577739505
225 0.641857577739505
226 0.641857577739505
227 0.641857577739505
228 0.641857577739505
229 0.641857577739505
230 0.641857577739505
231 0.641857577739505
232 0.641857577739505
233 0.641857577739505
234 0.641857577739505
235 0.641857577739505
236 0.641857577739505
237 0.641857577739505
238 0.641857577739505
239 0.641857577739505
240 0.641857577739505
241 0.641857577739505
242 0.641857577739505
243 0.641857577739505
244 0.641857577739505
245 0.641857577739505
246 0.641857577739505
247 0.641857577739505
248 0.641857577739505
249 0.641857577739505
250 0.641857577739505
251 0.641857577739505
252 0.641857577739505
253 0.641857577739505
254 0.641857577739505
255 0.641857577739505
256 0.641857577739505
257 0.641857577739505
258 0.641857577739505
259 0.641857577739505
260 0.641857577739505
261 0.641857577739505
262 0.641857577739505
263 0.641857577739505
264 0.641857577739505
265 0.641857577739505
266 0.641857577739505
267 0.641857577739505
268 0.641857577739505
269 0.641857577739505
270 0.641857577739505
271 0.641857577739505
272 0.641857577739505
273 0.641857577739505
274 0.641857577739505
275 0.641857577739505
276 0.641857577739505
277 0.641857577739505
278 0.641857577739505
279 0.641857577739505
280 0.641857577739505
281 0.641857577739505
282 0.641857577739505
283 0.641857577739505
284 0.641857577739505
285 0.641857577739505
286 0.641857577739505
287 0.641857577739505
288 0.641857577739505
289 0.641857577739505
290 0.641857577739505
291 0.641857577739505
292 0.641857577739505
293 0.641857577739505
294 0.641857577739505
295 0.641857577739505
296 0.641857577739505
297 0.641857577739505
298 0.641857577739505
299 0.641857577739505
300 0.641857577739505
301 0.641857577739505
302 0.641857577739505
303 0.641857577739505
304 0.641857577739505
305 0.641857577739505
306 0.641857577739505
307 0.641857577739505
308 0.641857577739505
309 0.641857577739505
310 0.641857577739505
311 0.641857577739505
312 0.641857577739505
313 0.641857577739505
314 0.641857577739505
};
\addlegendentry{P95 NIS}
\addplot [thick, red, dashed]
table {%
0 1.42290998766291
1 1.42290998766291
2 1.42290998766291
3 1.42290998766291
4 1.42290998766291
5 1.42290998766291
6 1.42290998766291
7 1.42290998766291
8 1.42290998766291
9 1.42290998766291
10 1.42290998766291
11 1.42290998766291
12 1.42290998766291
13 1.42290998766291
14 1.42290998766291
15 1.42290998766291
16 1.42290998766291
17 1.42290998766291
18 1.42290998766291
19 1.42290998766291
20 1.42290998766291
21 1.42290998766291
22 1.42290998766291
23 1.42290998766291
24 1.42290998766291
25 1.42290998766291
26 1.42290998766291
27 1.42290998766291
28 1.42290998766291
29 1.42290998766291
30 1.42290998766291
31 1.42290998766291
32 1.42290998766291
33 1.42290998766291
34 1.42290998766291
35 1.42290998766291
36 1.42290998766291
37 1.42290998766291
38 1.42290998766291
39 1.42290998766291
40 1.42290998766291
41 1.42290998766291
42 1.42290998766291
43 1.42290998766291
44 1.42290998766291
45 1.42290998766291
46 1.42290998766291
47 1.42290998766291
48 1.42290998766291
49 1.42290998766291
50 1.42290998766291
51 1.42290998766291
52 1.42290998766291
53 1.42290998766291
54 1.42290998766291
55 1.42290998766291
56 1.42290998766291
57 1.42290998766291
58 1.42290998766291
59 1.42290998766291
60 1.42290998766291
61 1.42290998766291
62 1.42290998766291
63 1.42290998766291
64 1.42290998766291
65 1.42290998766291
66 1.42290998766291
67 1.42290998766291
68 1.42290998766291
69 1.42290998766291
70 1.42290998766291
71 1.42290998766291
72 1.42290998766291
73 1.42290998766291
74 1.42290998766291
75 1.42290998766291
76 1.42290998766291
77 1.42290998766291
78 1.42290998766291
79 1.42290998766291
80 1.42290998766291
81 1.42290998766291
82 1.42290998766291
83 1.42290998766291
84 1.42290998766291
85 1.42290998766291
86 1.42290998766291
87 1.42290998766291
88 1.42290998766291
89 1.42290998766291
90 1.42290998766291
91 1.42290998766291
92 1.42290998766291
93 1.42290998766291
94 1.42290998766291
95 1.42290998766291
96 1.42290998766291
97 1.42290998766291
98 1.42290998766291
99 1.42290998766291
100 1.42290998766291
101 1.42290998766291
102 1.42290998766291
103 1.42290998766291
104 1.42290998766291
105 1.42290998766291
106 1.42290998766291
107 1.42290998766291
108 1.42290998766291
109 1.42290998766291
110 1.42290998766291
111 1.42290998766291
112 1.42290998766291
113 1.42290998766291
114 1.42290998766291
115 1.42290998766291
116 1.42290998766291
117 1.42290998766291
118 1.42290998766291
119 1.42290998766291
120 1.42290998766291
121 1.42290998766291
122 1.42290998766291
123 1.42290998766291
124 1.42290998766291
125 1.42290998766291
126 1.42290998766291
127 1.42290998766291
128 1.42290998766291
129 1.42290998766291
130 1.42290998766291
131 1.42290998766291
132 1.42290998766291
133 1.42290998766291
134 1.42290998766291
135 1.42290998766291
136 1.42290998766291
137 1.42290998766291
138 1.42290998766291
139 1.42290998766291
140 1.42290998766291
141 1.42290998766291
142 1.42290998766291
143 1.42290998766291
144 1.42290998766291
145 1.42290998766291
146 1.42290998766291
147 1.42290998766291
148 1.42290998766291
149 1.42290998766291
150 1.42290998766291
151 1.42290998766291
152 1.42290998766291
153 1.42290998766291
154 1.42290998766291
155 1.42290998766291
156 1.42290998766291
157 1.42290998766291
158 1.42290998766291
159 1.42290998766291
160 1.42290998766291
161 1.42290998766291
162 1.42290998766291
163 1.42290998766291
164 1.42290998766291
165 1.42290998766291
166 1.42290998766291
167 1.42290998766291
168 1.42290998766291
169 1.42290998766291
170 1.42290998766291
171 1.42290998766291
172 1.42290998766291
173 1.42290998766291
174 1.42290998766291
175 1.42290998766291
176 1.42290998766291
177 1.42290998766291
178 1.42290998766291
179 1.42290998766291
180 1.42290998766291
181 1.42290998766291
182 1.42290998766291
183 1.42290998766291
184 1.42290998766291
185 1.42290998766291
186 1.42290998766291
187 1.42290998766291
188 1.42290998766291
189 1.42290998766291
190 1.42290998766291
191 1.42290998766291
192 1.42290998766291
193 1.42290998766291
194 1.42290998766291
195 1.42290998766291
196 1.42290998766291
197 1.42290998766291
198 1.42290998766291
199 1.42290998766291
200 1.42290998766291
201 1.42290998766291
202 1.42290998766291
203 1.42290998766291
204 1.42290998766291
205 1.42290998766291
206 1.42290998766291
207 1.42290998766291
208 1.42290998766291
209 1.42290998766291
210 1.42290998766291
211 1.42290998766291
212 1.42290998766291
213 1.42290998766291
214 1.42290998766291
215 1.42290998766291
216 1.42290998766291
217 1.42290998766291
218 1.42290998766291
219 1.42290998766291
220 1.42290998766291
221 1.42290998766291
222 1.42290998766291
223 1.42290998766291
224 1.42290998766291
225 1.42290998766291
226 1.42290998766291
227 1.42290998766291
228 1.42290998766291
229 1.42290998766291
230 1.42290998766291
231 1.42290998766291
232 1.42290998766291
233 1.42290998766291
234 1.42290998766291
235 1.42290998766291
236 1.42290998766291
237 1.42290998766291
238 1.42290998766291
239 1.42290998766291
240 1.42290998766291
241 1.42290998766291
242 1.42290998766291
243 1.42290998766291
244 1.42290998766291
245 1.42290998766291
246 1.42290998766291
247 1.42290998766291
248 1.42290998766291
249 1.42290998766291
250 1.42290998766291
251 1.42290998766291
252 1.42290998766291
253 1.42290998766291
254 1.42290998766291
255 1.42290998766291
256 1.42290998766291
257 1.42290998766291
258 1.42290998766291
259 1.42290998766291
260 1.42290998766291
261 1.42290998766291
262 1.42290998766291
263 1.42290998766291
264 1.42290998766291
265 1.42290998766291
266 1.42290998766291
267 1.42290998766291
268 1.42290998766291
269 1.42290998766291
270 1.42290998766291
271 1.42290998766291
272 1.42290998766291
273 1.42290998766291
274 1.42290998766291
275 1.42290998766291
276 1.42290998766291
277 1.42290998766291
278 1.42290998766291
279 1.42290998766291
280 1.42290998766291
281 1.42290998766291
282 1.42290998766291
283 1.42290998766291
284 1.42290998766291
285 1.42290998766291
286 1.42290998766291
287 1.42290998766291
288 1.42290998766291
289 1.42290998766291
290 1.42290998766291
291 1.42290998766291
292 1.42290998766291
293 1.42290998766291
294 1.42290998766291
295 1.42290998766291
296 1.42290998766291
297 1.42290998766291
298 1.42290998766291
299 1.42290998766291
300 1.42290998766291
301 1.42290998766291
302 1.42290998766291
303 1.42290998766291
304 1.42290998766291
305 1.42290998766291
306 1.42290998766291
307 1.42290998766291
308 1.42290998766291
309 1.42290998766291
310 1.42290998766291
311 1.42290998766291
312 1.42290998766291
313 1.42290998766291
314 1.42290998766291
};
%\addlegendentry{P05 NIS}
\end{axis}

\end{tikzpicture}


==> resources/figures/exp01/uncertainty_gauss_final.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.2\textwidth,
width=0.475\textwidth,
%height=0.5\linewidth,
%width=0.95\linewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time step $k$},
xmin=-15.7, xmax=329.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={uncertainty $u_{\delta_{k}}$},
ymin=0.00743965552634614, ymax=1.04726477830827,
ytick style={color=black},
%ytick={0,0.2,0.4,0.6,0.8,1,1.2},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 1
1 0.818181818181818
2 0.75
3 0.692307692307692
4 0.642857142857143
5 0.6
6 0.5625
7 0.529411764705882
8 0.5
9 0.473684210526316
10 0.45
11 0.428571428571429
12 0.409090909090909
13 0.391304347826087
14 0.375
15 0.36
16 0.346153846153846
17 0.333333333333333
18 0.321428571428571
19 0.310344827586207
20 0.3
21 0.290322580645161
22 0.28125
23 0.272727272727273
24 0.264705882352941
25 0.257142857142857
26 0.25
27 0.243243243243243
28 0.236842105263158
29 0.230769230769231
30 0.225
31 0.219512195121951
32 0.214285714285714
33 0.209302325581395
34 0.204545454545455
35 0.2
36 0.195652173913043
37 0.191489361702128
38 0.1875
39 0.183673469387755
40 0.18
41 0.176470588235294
42 0.173076923076923
43 0.169811320754717
44 0.166666666666667
45 0.163636363636364
46 0.160714285714286
47 0.157894736842105
48 0.155172413793103
49 0.152542372881356
50 0.15
51 0.147540983606557
52 0.145161290322581
53 0.142857142857143
54 0.140625
55 0.138461538461538
56 0.136363636363636
57 0.134328358208955
58 0.132352941176471
59 0.130434782608696
60 0.128571428571429
61 0.126760563380282
62 0.125
63 0.123287671232877
64 0.121621621621622
65 0.12
66 0.118421052631579
67 0.116883116883117
68 0.124230769230769
69 0.122539307844708
70 0.120893287864926
71 0.119290902375969
72 0.117730439008586
73 0.116210273835699
74 0.114728865735259
75 0.113284751178832
76 0.111876539408867
77 0.110502907971262
78 0.109162598573038
79 0.107854413237859
80 0.106577210734712
81 0.105329903257364
82 0.104111453334288
83 0.102920870950611
84 0.101757210865304
85 0.100619570108338
86 0.0995070856438694
87 0.0984189321867488
88 0.0973543201607502
89 0.0963124937878939
90 0.0952927292991543
91 0.094294333257647
92 0.0933166409861325
93 0.0923590150913423
94 0.0914208440782439
95 0.0905015410479126
96 0.0896005424731846
97 0.0887173070467238
98 0.0878513145965549
99 0.0870020650644959
100 0.0861690775432772
101 0.0853518893684489
102 0.0937045547088591
103 0.0927389918273777
104 0.0917931249535029
105 0.0908663575190787
106 0.0899581168075698
107 0.0890678527738334
108 0.0881950369332827
109 0.0873391613157313
110 0.086499737479565
111 0.0856762955822224
112 0.0848683835032656
113 0.0840755660166043
114 0.083297424008687
115 0.0825335537397092
116 0.0817835661451023
117 0.0810470861747644
118 0.080323752167674
119 0.0796132152596971
120 0.0789151388225495
121 0.0782291979320182
122 0.0775550788636782
123 0.0768924786144595
124 0.0762411044485316
125 0.204545454545455
126 0.2
127 0.195652173913043
128 0.191489361702128
129 0.1875
130 0.183673469387755
131 0.18
132 0.176470588235294
133 0.173076923076923
134 0.169811320754717
135 0.166666666666667
136 0.172
137 0.168774531181858
138 0.165667808219178
139 0.162673392181589
140 0.159785301403798
141 0.156997971602434
142 0.154306220095694
143 0.151705213641709
144 0.149190439475713
145 0.146757679180887
146 0.144402985074627
147 0.14212265883217
148 0.139913232104121
149 0.137771448914204
150 0.135694249649369
151 0.133678756476684
152 0.131722260040844
153 0.129822207312982
154 0.12797619047619
155 0.126181936746006
156 0.12443729903537
157 0.122740247383444
158 0.121088861076345
159 0.119481321395492
160 0.117915904936015
161 0.116390977443609
162 0.114904988123515
163 0.113456464379947
164 0.112044006948466
165 0.110666285387475
166 0.109322033898305
167 0.108010047446274
168 0.10672917815775
169 0.105478331970564
170 0.113213900862069
171 0.111807439048724
172 0.110435493525264
173 0.109096809085992
174 0.107790190658041
175 0.106514499743025
176 0.105268651108421
177 0.104051609708457
178 0.102862387816154
179 0.101700042349809
180 0.100563672378724
181 0.0994524167943045
182 0.0983654521338846
183 0.0973019905457117
184 0.0962612778845297
185 0.0952425919280817
186 0.0942452407056712
187 0.0932685609306511
188 0.0923119165293794
189 0.0913746972597858
190 0.0904563174132446
191 0.0895562145939514
192 0.0886738485704572
193 0.0878087001944339
194 0.0869602703821216
195 0.0861280791542608
196 0.0853116647306273
197 0.0845105826755819
198 0.0837244050913115
199 0.0829527198556867
200 0.0821951299018808
201 0.0814512525371077
202 0.0807207187980194
203 0.0800031728404854
204 0.088505288648014
205 0.0876434102785914
206 0.0867981562321382
207 0.0859690501162363
208 0.0851556335684666
209 0.0843574654114288
210 0.0835741208548396
211 0.0828051907416781
212 0.0820502808355673
213 0.0813090111467833
214 0.0805810152944725
215 0.0798659399028262
216 0.0791634440291228
217 0.0784731986216923
218 0.0777948860059922
219 0.0771281993971094
220 0.0764728424371146
221 0.0758285287558056
222 0.0751949815534701
223 0.0745719332043911
224 0.0739591248799023
225 0.0733563061898772
226 0.0727632348416098
227 0.0721796763151089
228 0.0716054035538942
229 0.0710401966704348
230 0.0704838426654303
231 0.0699361351601794
232 0.0693968741413303
233 0.0688658657173502
234 0.0683429218860903
235 0.0678278603128611
236 0.0673205041184679
237 0.0668206816766886
238 0.0756649441564997
239 0.0750341161334916
240 0.0744137197237497
241 0.0738034982974234
242 0.0732032035740519
243 0.0726125952857472
244 0.072031440856551
245 0.0714595150970674
246 0.0708965999135283
247 0.0703424840305023
248 0.069796962726506
249 0.0692598375818235
250 0.0687309162378806
251 0.0682100121675614
252 0.0676969444558899
253 0.0671915375905374
254 0.0666936212616429
255 0.0662030301704693
256 0.0657196038464429
257 0.0652431864721508
258 0.0647736267158949
259 0.064310777571426
260 0.204545454545455
261 0.2
262 0.195652173913043
263 0.191489361702128
264 0.1875
265 0.183673469387755
266 0.18
267 0.176470588235294
268 0.173076923076923
269 0.169811320754717
270 0.166666666666667
271 0.163636363636364
272 0.169107142857143
273 0.165988275848638
274 0.162982368914216
275 0.160083394376514
276 0.157285745921606
277 0.154584202412261
278 0.151973895367498
279 0.149450279682267
280 0.147009107216779
281 0.144646402932641
282 0.142358443293803
283 0.140141736685466
284 0.13799300563435
285 0.13590917063992
286 0.133887335448805
287 0.131924773624332
288 0.130018916280205
289 0.128167340862269
290 0.126367760875367
291 0.124618016463673
292 0.122916065762907
293 0.121259976951641
294 0.119647920936631
295 0.118078164613957
296 0.116549064653758
297 0.115059061761728
298 0.113606675375223
299 0.112190498756072
300 0.110809194445889
301 0.109461490053042
302 0.108146174343357
303 0.106862093609338
304 0.105608148295004
305 0.104383289855605
306 0.112154652655028
307 0.110774225457328
308 0.109427366373565
309 0.108112865688741
310 0.106829571124895
311 0.105576384472219
312 0.104352258454537
313 0.10315619381035
314 0.101987236572346
};
\addlegendentry{sensor 1}
\addplot [semithick, color1]
table {%
0 1
1 0.818181818181818
2 0.75
3 0.692307692307692
4 0.642857142857143
5 0.6
6 0.5625
7 0.529411764705882
8 0.5
9 0.473684210526316
10 0.45
11 0.428571428571429
12 0.409090909090909
13 0.391304347826087
14 0.375
15 0.36
16 0.346153846153846
17 0.333333333333333
18 0.321428571428571
19 0.310344827586207
20 0.3
21 0.290322580645161
22 0.28125
23 0.272727272727273
24 0.264705882352941
25 0.257142857142857
26 0.25
27 0.243243243243243
28 0.236842105263158
29 0.230769230769231
30 0.225
31 0.219512195121951
32 0.214285714285714
33 0.209302325581395
34 0.204545454545455
35 0.2
36 0.195652173913043
37 0.191489361702128
38 0.1875
39 0.183673469387755
40 0.18
41 0.176470588235294
42 0.173076923076923
43 0.169811320754717
44 0.166666666666667
45 0.163636363636364
46 0.160714285714286
47 0.157894736842105
48 0.155172413793103
49 0.152542372881356
50 0.15
51 0.147540983606557
52 0.145161290322581
53 0.142857142857143
54 0.140625
55 0.138461538461538
56 0.136363636363636
57 0.134328358208955
58 0.132352941176471
59 0.130434782608696
60 0.128571428571429
61 0.126760563380282
62 0.125
63 0.123287671232877
64 0.121621621621622
65 0.12
66 0.118421052631579
67 0.116883116883117
68 0.124230769230769
69 0.122539307844708
70 0.120893287864926
71 0.11929090237597
72 0.117730439008586
73 0.116210273835699
74 0.114728865735259
75 0.113284751178832
76 0.111876539408867
77 0.110502907971262
78 0.109162598573038
79 0.107854413237859
80 0.106577210734712
81 0.105329903257364
82 0.104111453334288
83 0.102920870950611
84 0.101757210865304
85 0.100619570108338
86 0.0995070856438695
87 0.0984189321867489
88 0.0973543201607503
89 0.0963124937878939
90 0.0952927292991543
91 0.0942943332576471
92 0.0933166409861326
93 0.0923590150913424
94 0.091420844078244
95 0.0905015410479127
96 0.0896005424731846
97 0.0887173070467239
98 0.0878513145965549
99 0.0870020650644959
100 0.0861690775432773
101 0.0853518893684489
102 0.0937045547088593
103 0.0927389918273779
104 0.0917931249535031
105 0.0908663575190789
106 0.08995811680757
107 0.0890678527738336
108 0.0881950369332829
109 0.0873391613157314
110 0.0864997374795652
111 0.0856762955822225
112 0.0848683835032657
113 0.0840755660166045
114 0.0832974240086872
115 0.0825335537397094
116 0.0817835661451025
117 0.0810470861747645
118 0.0803237521676741
119 0.0796132152596973
120 0.0789151388225496
121 0.0782291979320183
122 0.0775550788636783
123 0.0768924786144596
124 0.0762411044485317
125 0.0756006734660754
126 0.204545454545455
127 0.2
128 0.195652173913043
129 0.191489361702128
130 0.1875
131 0.183673469387755
132 0.18
133 0.176470588235294
134 0.173076923076923
135 0.169811320754717
136 0.175
137 0.171662125340599
138 0.168449197860963
139 0.165354330708661
140 0.162371134020619
141 0.159493670886076
142 0.156716417910448
143 0.154034229828851
144 0.151442307692308
145 0.148936170212766
146 0.146511627906977
147 0.1441647597254
148 0.141891891891892
149 0.139689578713969
150 0.137554585152838
151 0.135483870967742
152 0.133474576271186
153 0.131524008350731
154 0.12962962962963
155 0.127789046653144
156 0.126
157 0.124260355029586
158 0.122568093385214
159 0.120921305182342
160 0.119318181818182
161 0.117757009345794
162 0.116236162361624
163 0.114754098360656
164 0.113309352517986
165 0.11190053285968
166 0.110526315789474
167 0.109185441941075
168 0.107876712328767
169 0.106598984771574
170 0.114297658862876
171 0.112864311466236
172 0.111466468552377
173 0.110102827073321
174 0.108772146974573
175 0.107473247433938
176 0.106205003366655
177 0.104966342175089
178 0.103756240723249
179 0.102573722518196
180 0.101417855082021
181 0.100287747499531
182 0.0991825481280837
183 0.0981014424572008
184 0.097043651106659
185 0.0960084279527099
186 0.0949950583729694
187 0.0940028576012959
188 0.0930311691847013
189 0.0920793635349854
190 0.0911468365683806
191 0.0902330084270282
192 0.0893373222766023
193 0.0884592431748406
194 0.0875982570061518
195 0.0867538694778409
196 0.0859256051738348
197 0.0851130066621008
198 0.0843156336522383
199 0.0835330621999824
200 0.0827648839556005
201 0.082010705453382
202 0.0812701474396238
203 0.080542844236699
204 0.0890301587095602
205 0.0881580778580896
206 0.0873029159402343
207 0.0864641853287238
208 0.0856414169567722
209 0.0848341594433208
210 0.0840419782672919
211 0.0832644549876794
212 0.0825011865065346
213 0.0817517843721206
214 0.0810158741197036
215 0.0802930946476309
216 0.0795830976265113
217 0.0788855469394663
218 0.0782001181515644
219 0.0775264980066756
220 0.0768643839501098
221 0.0762134836755087
222 0.075573514694567
223 0.074944203928251
224 0.0743252873182725
225 0.0737165094576569
226 0.0731176232393188
227 0.0725283895216303
228 0.0719485768100297
229 0.0713779609537823
230 0.070816324857056
231 0.0702634582035314
232 0.0697191571938122
233 0.0691832242949461
234 0.068655468001411
235 0.0681357026069571
236 0.0676237479867357
237 0.0671194293891771
238 0.0759563514647406
239 0.0753206754979975
240 0.0746955511238482
241 0.074080717785775
242 0.073475923435985
243 0.0728809241908967
244 0.0722954840032319
245 0.0717193743497845
246 0.0711523739340013
247 0.0705942684025595
248 0.070044850075179
249 0.0695039176869545
250 0.0689712761425351
251 0.0684467362815209
252 0.0679301146544843
253 0.0674212333090587
254 0.0669199195855695
255 0.0664260059217171
256 0.0659393296658441
257 0.0654597328983527
258 0.0649870622608588
259 0.064521168792695
260 0.0640619077743957
261 0.06360913857782
262 0.0631627245225856
263 0.0627225327385055
264 0.0622884340337376
265 0.0618603027683715
266 0.0614380167331933
267 0.0610214570333821
268 0.0606105079769061
269 0.060205056967398
270 0.0598049944013019
271 0.059410213569093
272 0.0684304044547814
273 0.0679140284067782
274 0.0674053871426475
275 0.0669043081656016
276 0.0664106240702388
277 0.0659241723560743
278 0.0654447952492058
279 0.0649723395317042
280 0.064506656378341
281 0.0640476012002872
282 0.0635950334954389
283 0.063148816705044
284 0.0627088180763227
285 0.0622749085307919
286 0.0618469625380183
287 0.0614248579945414
288 0.0610084761077214
289 0.0605977012842787
290 0.0601924210233067
291 0.0597925258135494
292 0.0593979090347459
293 0.0590084668628571
294 0.0586240981789948
295 0.058244704481889
296 0.0578701898037302
297 0.0575004606292395
298 0.0571354258178203
299 0.056774996528657
300 0.0564190861486305
301 0.0560676102229288
302 0.0557204863882346
303 0.0553776343083799
304 0.0550389756123611
305 0.0547044338346154
306 0.0638301950138868
307 0.063380683746812
308 0.0629374593902078
309 0.0625003909659531
310 0.0620693511091393
311 0.0616442159443286
312 0.0612248649668642
313 0.0608111809289916
314 0.0604030497305663
};
\addlegendentry{sensor 2}
\end{axis}

\end{tikzpicture}


==> resources/figures/exp02/dc_gauss_final.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.28225\textwidth,
width=0.475\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time step $k$},
xmin=-6.7, xmax=140.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={measure $\delta_{k}$},
%ymin=-0.0131757797808791, ymax=0.276691375398461,
ymin=-0.0131757797808791, ymax=0.3076691375398461,
ytick style={color=black},
%ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
%yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30}
]
\addplot [semithick, color0]
table {%
0 0
1 0.0298207768987867
2 0.0563799063242687
3 0.0775260960898269
4 0.0789374221873465
5 0.104352435725141
6 0.102049219169887
7 0.0982963354903909
8 0.093606236376088
9 0.116030301924874
10 0.110207990459511
11 0.104120617126138
12 0.0979110059945177
13 0.0916793958978527
14 0.111537522115415
15 0.105008902123027
16 0.0985994877147961
17 0.11702837084144
18 0.110474298177953
19 0.111307118142451
20 0.0995047091216397
21 0.0919175699638059
22 0.08611514383097
23 0.0805039197525314
24 0.0967070663650499
25 0.0910658837594991
26 0.085614031846198
27 0.100798832519983
28 0.11542185384137
29 0.129508514762601
30 0.143083427337996
31 0.137134000777851
32 0.131376851277913
33 0.125804767323315
34 0.120410641883923
35 0.115187520678341
36 0.110128636502789
37 0.105227432813971
38 0.107692187766843
39 0.102728531362998
40 0.114315168398025
41 0.125541311877093
42 0.135499384590919
43 0.145112549456256
44 0.155332936483028
45 0.165250726796371
46 0.159891252788955
47 0.154680641226818
48 0.149613184410917
49 0.144683428837502
50 0.13988616489472
51 0.135216416520093
52 0.144457152064039
53 0.13984611076082
54 0.148781261986779
55 0.144229538224527
56 0.139792117381092
57 0.135464923599481
58 0.144003575946525
59 0.139728196330186
60 0.135555564222843
61 0.136888079350083
62 0.142144904906664
63 0.135629333281935
64 0.131694064403552
65 0.133716916714737
66 0.138766780438167
67 0.143702043036907
68 0.148526483330919
69 0.15063544642455
70 0.155581729608344
71 0.160413667461644
72 0.153593988358041
73 0.146926259898273
74 0.151690711493157
75 0.156349776091026
76 0.160906847756341
77 0.154443844832724
78 0.158922767012755
79 0.163306661525264
80 0.168514509033603
81 0.175166587147493
82 0.175917029629839
83 0.17994909751952
84 0.174007606040441
85 0.180338805670999
86 0.181610082625898
87 0.18542747614133
88 0.189170688218092
89 0.183171122621682
90 0.177284720216534
91 0.180997568401665
92 0.184640937916485
93 0.189516864208505
94 0.195182511173375
95 0.200745171068064
96 0.197144008537701
97 0.202589491766467
98 0.2079385541723
99 0.213193708018549
100 0.218357380128069
101 0.223431915428644
102 0.228419580326826
103 0.219947094054863
104 0.225354680475749
105 0.230663535591144
106 0.226780125617142
107 0.222965610191134
108 0.219218195913642
109 0.215536150082586
110 0.21191779820087
111 0.217065506930938
112 0.222124808741919
113 0.227097940350997
114 0.231987064505639
115 0.236794272973818
116 0.233177698898041
117 0.2296202039853
118 0.226120367142193
119 0.222676811922005
120 0.227364598110852
121 0.231977562604123
122 0.228568547716203
123 0.233099355638445
124 0.237559510750841
125 0.241950640833659
126 0.24627432447406
127 0.242885048192964
128 0.247136052176273
129 0.251323211362221
130 0.255447943832822
131 0.259511626305693
132 0.263515595617582
133 0.260147612186425
134 0.256828066534237
};
\addlegendentry{sensor 1}
\addplot [semithick, color1]
table {%
0 0
1 0.0143269080244944
2 0.0270868104838097
3 0.0473790710886162
4 0.0446991630578454
5 0.0558285756244077
6 0.0713444060610997
7 0.0588169443475077
8 0.0733432605242481
9 0.0643728955899479
10 0.0757968113066128
11 0.05955466223011
12 0.0725942141941059
13 0.0587082642846239
14 0.0457670857217957
15 0.0575878202651503
16 0.0591118317160306
17 0.0496341207015333
18 0.0406516200196122
19 0.0406504013932246
20 0.0477123931086682
21 0.0544914203556288
22 0.0385373936167732
23 0.0452059339791099
24 0.0345103839286678
25 0.0400207087298613
26 0.0409046034393859
27 0.0498368789088854
28 0.0592905936928389
29 0.0504989626245113
30 0.05771762096386
31 0.0646786544276072
32 0.0713938751722091
33 0.0778745952812783
34 0.0841316171005826
35 0.090175233530227
36 0.0960152354683502
37 0.101660924293203
38 0.0901940444603647
39 0.0790847681257859
40 0.0744075650713655
41 0.076231002070709
42 0.082224720312954
43 0.0797065383544329
44 0.065931609184427
45 0.0717353981155233
46 0.0784279141840385
47 0.0849281283445584
48 0.0912438256927568
49 0.0973824075834635
50 0.103350911803966
51 0.095181293931512
52 0.0872286934112053
53 0.0930903982753412
54 0.085370037735748
55 0.0778477512201317
56 0.0716861775633363
57 0.0762892557740783
58 0.0691581131261215
59 0.0633878307103696
60 0.0649046818677387
61 0.0663844636191229
62 0.0678284880147197
63 0.0692380077772272
64 0.0587442413867074
65 0.0544544640845032
66 0.0462149469119162
67 0.0504947970946924
68 0.044888833354853
69 0.0448582382045256
70 0.0457006330885472
71 0.0465234243874642
72 0.04732727577634
73 0.0481128220377165
74 0.0488806705642782
75 0.0496314027733015
76 0.0503655754383961
77 0.0510837219437096
78 0.0517863534654557
79 0.0524739600853194
80 0.0443348423340674
81 0.0453952197752344
82 0.0484078445334922
83 0.0425241496937586
84 0.0450460748427139
85 0.048808681389279
86 0.0524971523827974
87 0.0561136257747287
88 0.0498961088777338
89 0.0534680247758991
90 0.0569721486948501
91 0.0539951660753521
92 0.0472457546218486
93 0.0517475934636506
94 0.0525749149942827
95 0.0461025936274617
96 0.0494835426741319
97 0.0528042441844736
98 0.0471625587204799
99 0.0504453083399063
100 0.0536710510484036
101 0.0568412437742239
102 0.0599572948378432
103 0.0621346710174757
104 0.0654432707850569
105 0.0595127635612098
106 0.0536889482615215
107 0.0479690059982172
108 0.0512854006641483
109 0.0456867271283482
110 0.0401853846839566
111 0.043482870006076
112 0.0380943482287721
113 0.032797187334478
114 0.0360734361088786
115 0.0338215620739434
116 0.0369122527704191
117 0.0399521480373411
118 0.0429424786901574
119 0.0458844365250866
120 0.0407027825342882
121 0.0427405952828397
122 0.0449529346351616
123 0.0392439083907958
124 0.0336235732646519
125 0.0358549184907184
126 0.0303464864490254
127 0.0249217199747663
128 0.0271681211460907
129 0.0293808715328982
130 0.0240841155158639
131 0.0262869287392345
132 0.0210903587482702
133 0.0233208161193074
134 0.0254437157588434
};
\addlegendentry{sensor 2}
\end{axis}

\end{tikzpicture}


==> resources/figures/exp02/measurement_noise_final.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.2\textwidth,
width=0.475\textwidth,
legend pos=north west,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time step $k$},
xmin=-6.7, xmax=140.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\sigma_{w_{gt}}$ in m},
ymin=0.5, ymax=3.5,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1.01481481481481
1 1.02962962962963
2 1.04444444444444
3 1.05925925925926
4 1.07407407407407
5 1.08888888888889
6 1.1037037037037
7 1.11851851851852
8 1.13333333333333
9 1.14814814814815
10 1.16296296296296
11 1.17777777777778
12 1.19259259259259
13 1.20740740740741
14 1.22222222222222
15 1.23703703703704
16 1.25185185185185
17 1.26666666666667
18 1.28148148148148
19 1.2962962962963
20 1.31111111111111
21 1.32592592592593
22 1.34074074074074
23 1.35555555555556
24 1.37037037037037
25 1.38518518518519
26 1.4
27 1.41481481481482
28 1.42962962962963
29 1.44444444444445
30 1.45925925925926
31 1.47407407407407
32 1.48888888888889
33 1.5037037037037
34 1.51851851851852
35 1.53333333333333
36 1.54814814814815
37 1.56296296296296
38 1.57777777777778
39 1.59259259259259
40 1.60740740740741
41 1.62222222222222
42 1.63703703703704
43 1.65185185185185
44 1.66666666666667
45 1.68148148148148
46 1.6962962962963
47 1.71111111111111
48 1.72592592592593
49 1.74074074074074
50 1.75555555555556
51 1.77037037037037
52 1.78518518518519
53 1.8
54 1.81481481481482
55 1.82962962962963
56 1.84444444444445
57 1.85925925925926
58 1.87407407407408
59 1.88888888888889
60 1.90370370370371
61 1.91851851851852
62 1.93333333333333
63 1.94814814814815
64 1.96296296296296
65 1.97777777777778
66 1.99259259259259
67 2.00740740740741
68 2.02222222222222
69 2.03703703703704
70 2.05185185185185
71 2.06666666666667
72 2.08148148148148
73 2.0962962962963
74 2.11111111111111
75 2.12592592592593
76 2.14074074074074
77 2.15555555555556
78 2.17037037037037
79 2.18518518518518
80 2.2
81 2.21481481481481
82 2.22962962962963
83 2.24444444444444
84 2.25925925925926
85 2.27407407407407
86 2.28888888888889
87 2.3037037037037
88 2.31851851851852
89 2.33333333333333
90 2.34814814814814
91 2.36296296296296
92 2.37777777777777
93 2.39259259259259
94 2.4074074074074
95 2.42222222222222
96 2.43703703703703
97 2.45185185185185
98 2.46666666666666
99 2.48148148148148
100 2.49629629629629
101 2.51111111111111
102 2.52592592592592
103 2.54074074074073
104 2.55555555555555
105 2.57037037037036
106 2.58518518518518
107 2.59999999999999
108 2.61481481481481
109 2.62962962962962
110 2.64444444444444
111 2.65925925925925
112 2.67407407407407
113 2.68888888888888
114 2.7037037037037
115 2.71851851851851
116 2.73333333333332
117 2.74814814814814
118 2.76296296296295
119 2.77777777777777
120 2.79259259259258
121 2.8074074074074
122 2.82222222222221
123 2.83703703703703
124 2.85185185185184
125 2.86666666666666
126 2.88148148148147
127 2.89629629629629
128 2.9111111111111
129 2.92592592592591
130 2.94074074074073
131 2.95555555555554
132 2.97037037037036
133 2.98518518518517
134 2.99999999999999
};
\addlegendentry{sensor 1}
\addplot [semithick, color1]
table {%
0 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
21 1
22 1
23 1
24 1
25 1
26 1
27 1
28 1
29 1
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
41 1
42 1
43 1
44 1
45 1
46 1
47 1
48 1
49 1
50 1
51 1
52 1
53 1
54 1
55 1
56 1
57 1
58 1
59 1
60 1
61 1
62 1
63 1
64 1
65 1
66 1
67 1
68 1
69 1
70 1
71 1
72 1
73 1
74 1
75 1
76 1
77 1
78 1
79 1
80 1
81 1
82 1
83 1
84 1
85 1
86 1
87 1
88 1
89 1
90 1
91 1
92 1
93 1
94 1
95 1
96 1
97 1
98 1
99 1
100 1
101 1
102 1
103 1
104 1
105 1
106 1
107 1
108 1
109 1
110 1
111 1
112 1
113 1
114 1
115 1
116 1
117 1
118 1
119 1
120 1
121 1
122 1
123 1
124 1
125 1
126 1
127 1
128 1
129 1
130 1
131 1
132 1
133 1
134 1
};
\addlegendentry{sensor 2}
\end{axis}

\end{tikzpicture}


==> resources/figures/exp02/nis_time_average_final.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.28225\textwidth,
width=0.475\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time step $k$},
xmin=-6.7, xmax=140.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time-average NIS $\bar{\varepsilon}_{\boldsymbol{\gamma}}$},
ymin=-0.314873835148842, ymax=6.61409657635311,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.054435617611496
1 0.212272070037407
2 0.338725820739362
3 0.392873037255844
4 0.431920629051204
5 0.487757718824997
6 0.508786967005113
7 0.509416523818983
8 0.533235017721517
9 0.615977902229306
10 0.616133595228052
11 0.616240987458418
12 0.621756181303494
13 0.630512399223353
14 0.753342991382978
15 0.754466629718973
16 0.764684386761979
17 0.84417221754776
18 0.851051771733357
19 0.87754045160017
20 0.877546167494777
21 0.877767628341661
22 0.880724862763318
23 0.886378514473827
24 0.958548889560141
25 0.970494080004924
26 0.975047190901533
27 1.03773946841438
28 1.17224297217594
29 1.28262543029977
30 1.34599726888987
31 1.34622944692081
32 1.34666626180433
33 1.34671739470778
34 1.35236394141658
35 1.32034720201986
36 1.17196922206447
37 1.04620203265203
38 1.24476267589618
39 1.22462225673787
40 1.23646936417748
41 1.36666059058314
42 1.68943847269881
43 1.96043257418667
44 1.97104779594446
45 2.0392005359585
46 2.07116306902951
47 2.07395278047145
48 2.08001455334255
49 1.95725600616472
50 1.9683766044228
51 1.96057590194513
52 2.15862403393033
53 2.15359747142822
54 2.29667955479563
55 2.31093927623264
56 2.33171509381358
57 2.35641392563083
58 2.75957386559623
59 2.69603047292958
60 2.68652325852161
61 2.69900202556498
62 2.80812257856776
63 2.69709197531282
64 2.58931240659774
65 2.54842486920789
66 2.75901754133057
67 2.85849416383244
68 2.88353235008406
69 2.92696883613769
70 3.00239108169882
71 2.99921197066098
72 3.03854730774345
73 2.82147515621297
74 2.86637603321797
75 3.3628145909882
76 3.2307049663613
77 2.93681141415859
78 2.76554493899786
79 2.82220427609471
80 3.04404206271019
81 3.55013143815502
82 3.57340883443156
83 3.67642657048111
84 3.67790135616574
85 3.80214323594661
86 3.82365249222068
87 3.80779785536183
88 3.81120711262577
89 3.6481823179961
90 3.64776762034079
91 3.97304709888949
92 4.14890633506069
93 3.91801644757639
94 4.27435940322306
95 4.73825989595577
96 4.76737880222942
97 4.73663026289204
98 4.92856805295244
99 5.03138472864468
100 5.19077031368857
101 5.05599416797798
102 5.57373436228602
103 5.54902574468106
104 5.61988845833984
105 5.83348491868767
106 5.83153563926254
107 5.80885284620539
108 5.7829586490414
109 5.75698237652483
110 5.19295208103897
111 5.48377067107446
112 5.83391995065154
113 5.93841438024184
114 6.03466615884409
115 6.2991433758303
116 5.79655396589164
117 5.77033545332441
118 5.67412021570444
119 5.68539016062159
120 5.59716276622386
121 5.89973409072273
122 5.66116530201321
123 5.71279696495364
124 5.91190957339102
125 6.10410197134833
126 5.8165936822205
127 5.61352020129942
128 5.530928562157
129 5.3291489189732
130 5.29779710197709
131 5.33671045539757
132 5.4058910667236
133 5.19052061339331
134 5.09573365534765
};
\addlegendentry{sensor 1}
\addplot [semithick, color1]
table {%
0 7.93653739739374e-05
1 0.0256697089419256
2 0.0555799213833626
3 0.213391833283967
4 0.243236223311923
5 0.274345350281615
6 0.282334970529276
7 0.285579222678393
8 0.295675342510407
9 0.346132176951419
10 0.358919126942696
11 0.362384506117838
12 0.378553457455691
13 0.378678686254608
14 0.379751447174838
15 0.385731060274785
16 0.471485170723098
17 0.576829727096469
18 0.576878193937874
19 0.579214924502629
20 0.596193096966042
21 0.596570720287159
22 0.609463451459194
23 0.613659293619087
24 0.630184170807011
25 0.652798005744721
26 0.660318011630399
27 0.677070247392342
28 0.697784917091747
29 0.701821381115862
30 0.703482539527746
31 0.733262645815499
32 0.733266213035454
33 0.735309212764794
34 0.743377876056122
35 0.74342555914207
36 0.763509414685322
37 0.770473775027655
38 0.646419389209671
39 0.645583722516724
40 0.633467461024899
41 0.655096284171879
42 0.666249637863091
43 0.656979840295887
44 0.685336339085975
45 0.696480665891019
46 0.719742123494551
47 0.720871739773544
48 0.745235215728347
49 0.757530411592107
50 0.784364874501054
51 0.800267197278119
52 0.695807494269551
53 0.703328067922066
54 0.701164165149616
55 0.684775535813461
56 0.686906597931645
57 0.681639321627186
58 0.746845676735259
59 0.735191680802341
60 0.715378613123524
61 0.724680361033053
62 0.714237956196441
63 0.697120871200381
64 0.75706821008524
65 0.818437728324009
66 1.03569143757665
67 1.06105923615278
68 1.05922684561538
69 1.05571039780688
70 1.13197245036638
71 1.08919211033861
72 1.0525744848603
73 1.03198261119099
74 1.01571746699107
75 1.01025531510361
76 0.984762175465598
77 0.975099149563781
78 0.988609186923691
79 0.911783944466937
80 0.963315787487799
81 1.08607844714171
82 1.07174396411004
83 1.05475483440168
84 1.05369349685812
85 1.02657784792577
86 0.941911286257346
87 0.946706109983111
88 0.979223805938292
89 1.01220833926774
90 1.01429732540987
91 1.09335209694688
92 1.19946857303988
93 1.13632741996719
94 1.13500766091821
95 1.15644672414125
96 1.14098797346158
97 1.15832365861527
98 1.21473131662314
99 1.15170874664111
100 1.09043876414433
101 0.843510627943517
102 0.818350482624146
103 0.822615014278491
104 0.819512630236437
105 0.806752077542899
106 0.815873356580369
107 0.821835831141888
108 0.820991610356709
109 0.820405875672469
110 0.856076132948524
111 0.85442748385892
112 0.919531926160882
113 0.929589005755812
114 0.930910236294185
115 1.0184650788027
116 0.889086104663191
117 0.886909503179218
118 0.880666275310515
119 1.00562546180631
120 1.09557479799312
121 1.1325669997683
122 1.15695460140335
123 1.17582079271134
124 1.17305490539585
125 1.24339782225895
126 1.19839107141721
127 1.09318747506533
128 1.08780705404038
129 1.09134008821218
130 1.09801096891825
131 1.09964003984037
132 1.14256957094825
133 1.08299646910293
134 1.12130007932736
};
\addlegendentry{sensor 2}
\addplot [thick, red, dashed]
table {%
0 0.641857577739505
1 0.641857577739505
2 0.641857577739505
3 0.641857577739505
4 0.641857577739505
5 0.641857577739505
6 0.641857577739505
7 0.641857577739505
8 0.641857577739505
9 0.641857577739505
10 0.641857577739505
11 0.641857577739505
12 0.641857577739505
13 0.641857577739505
14 0.641857577739505
15 0.641857577739505
16 0.641857577739505
17 0.641857577739505
18 0.641857577739505
19 0.641857577739505
20 0.641857577739505
21 0.641857577739505
22 0.641857577739505
23 0.641857577739505
24 0.641857577739505
25 0.641857577739505
26 0.641857577739505
27 0.641857577739505
28 0.641857577739505
29 0.641857577739505
30 0.641857577739505
31 0.641857577739505
32 0.641857577739505
33 0.641857577739505
34 0.641857577739505
35 0.641857577739505
36 0.641857577739505
37 0.641857577739505
38 0.641857577739505
39 0.641857577739505
40 0.641857577739505
41 0.641857577739505
42 0.641857577739505
43 0.641857577739505
44 0.641857577739505
45 0.641857577739505
46 0.641857577739505
47 0.641857577739505
48 0.641857577739505
49 0.641857577739505
50 0.641857577739505
51 0.641857577739505
52 0.641857577739505
53 0.641857577739505
54 0.641857577739505
55 0.641857577739505
56 0.641857577739505
57 0.641857577739505
58 0.641857577739505
59 0.641857577739505
60 0.641857577739505
61 0.641857577739505
62 0.641857577739505
63 0.641857577739505
64 0.641857577739505
65 0.641857577739505
66 0.641857577739505
67 0.641857577739505
68 0.641857577739505
69 0.641857577739505
70 0.641857577739505
71 0.641857577739505
72 0.641857577739505
73 0.641857577739505
74 0.641857577739505
75 0.641857577739505
76 0.641857577739505
77 0.641857577739505
78 0.641857577739505
79 0.641857577739505
80 0.641857577739505
81 0.641857577739505
82 0.641857577739505
83 0.641857577739505
84 0.641857577739505
85 0.641857577739505
86 0.641857577739505
87 0.641857577739505
88 0.641857577739505
89 0.641857577739505
90 0.641857577739505
91 0.641857577739505
92 0.641857577739505
93 0.641857577739505
94 0.641857577739505
95 0.641857577739505
96 0.641857577739505
97 0.641857577739505
98 0.641857577739505
99 0.641857577739505
100 0.641857577739505
101 0.641857577739505
102 0.641857577739505
103 0.641857577739505
104 0.641857577739505
105 0.641857577739505
106 0.641857577739505
107 0.641857577739505
108 0.641857577739505
109 0.641857577739505
110 0.641857577739505
111 0.641857577739505
112 0.641857577739505
113 0.641857577739505
114 0.641857577739505
115 0.641857577739505
116 0.641857577739505
117 0.641857577739505
118 0.641857577739505
119 0.641857577739505
120 0.641857577739505
121 0.641857577739505
122 0.641857577739505
123 0.641857577739505
124 0.641857577739505
125 0.641857577739505
126 0.641857577739505
127 0.641857577739505
128 0.641857577739505
129 0.641857577739505
130 0.641857577739505
131 0.641857577739505
132 0.641857577739505
133 0.641857577739505
134 0.641857577739505
};
\addlegendentry{P95 NIS}
\addplot [thick, red, dashed]
table {%
0 1.42290998766291
1 1.42290998766291
2 1.42290998766291
3 1.42290998766291
4 1.42290998766291
5 1.42290998766291
6 1.42290998766291
7 1.42290998766291
8 1.42290998766291
9 1.42290998766291
10 1.42290998766291
11 1.42290998766291
12 1.42290998766291
13 1.42290998766291
14 1.42290998766291
15 1.42290998766291
16 1.42290998766291
17 1.42290998766291
18 1.42290998766291
19 1.42290998766291
20 1.42290998766291
21 1.42290998766291
22 1.42290998766291
23 1.42290998766291
24 1.42290998766291
25 1.42290998766291
26 1.42290998766291
27 1.42290998766291
28 1.42290998766291
29 1.42290998766291
30 1.42290998766291
31 1.42290998766291
32 1.42290998766291
33 1.42290998766291
34 1.42290998766291
35 1.42290998766291
36 1.42290998766291
37 1.42290998766291
38 1.42290998766291
39 1.42290998766291
40 1.42290998766291
41 1.42290998766291
42 1.42290998766291
43 1.42290998766291
44 1.42290998766291
45 1.42290998766291
46 1.42290998766291
47 1.42290998766291
48 1.42290998766291
49 1.42290998766291
50 1.42290998766291
51 1.42290998766291
52 1.42290998766291
53 1.42290998766291
54 1.42290998766291
55 1.42290998766291
56 1.42290998766291
57 1.42290998766291
58 1.42290998766291
59 1.42290998766291
60 1.42290998766291
61 1.42290998766291
62 1.42290998766291
63 1.42290998766291
64 1.42290998766291
65 1.42290998766291
66 1.42290998766291
67 1.42290998766291
68 1.42290998766291
69 1.42290998766291
70 1.42290998766291
71 1.42290998766291
72 1.42290998766291
73 1.42290998766291
74 1.42290998766291
75 1.42290998766291
76 1.42290998766291
77 1.42290998766291
78 1.42290998766291
79 1.42290998766291
80 1.42290998766291
81 1.42290998766291
82 1.42290998766291
83 1.42290998766291
84 1.42290998766291
85 1.42290998766291
86 1.42290998766291
87 1.42290998766291
88 1.42290998766291
89 1.42290998766291
90 1.42290998766291
91 1.42290998766291
92 1.42290998766291
93 1.42290998766291
94 1.42290998766291
95 1.42290998766291
96 1.42290998766291
97 1.42290998766291
98 1.42290998766291
99 1.42290998766291
100 1.42290998766291
101 1.42290998766291
102 1.42290998766291
103 1.42290998766291
104 1.42290998766291
105 1.42290998766291
106 1.42290998766291
107 1.42290998766291
108 1.42290998766291
109 1.42290998766291
110 1.42290998766291
111 1.42290998766291
112 1.42290998766291
113 1.42290998766291
114 1.42290998766291
115 1.42290998766291
116 1.42290998766291
117 1.42290998766291
118 1.42290998766291
119 1.42290998766291
120 1.42290998766291
121 1.42290998766291
122 1.42290998766291
123 1.42290998766291
124 1.42290998766291
125 1.42290998766291
126 1.42290998766291
127 1.42290998766291
128 1.42290998766291
129 1.42290998766291
130 1.42290998766291
131 1.42290998766291
132 1.42290998766291
133 1.42290998766291
134 1.42290998766291
};
%\addlegendentry{P95 NIS}
\end{axis}

\end{tikzpicture}


==> resources/figures/exp02/uncertainty_gauss_final.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.2\textwidth,
width=0.475\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time step $k$},
xmin=-6.7, xmax=140.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={uncertainty $u_{\delta_{k}}$},
ymin=0.0238012806217184, ymax=1.04648565330373,
ytick style={color=black},
%ytick={0,0.2,0.4,0.6,0.8,1,1.2},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 1
1 0.818181818181818
2 0.75
3 0.692307692307692
4 0.642857142857143
5 0.6
6 0.5625
7 0.529411764705882
8 0.5
9 0.473684210526316
10 0.45
11 0.428571428571429
12 0.409090909090909
13 0.391304347826087
14 0.375
15 0.36
16 0.346153846153846
17 0.333333333333333
18 0.321428571428571
19 0.310344827586207
20 0.3
21 0.290322580645161
22 0.28125
23 0.272727272727273
24 0.264705882352941
25 0.257142857142857
26 0.25
27 0.243243243243243
28 0.236842105263158
29 0.230769230769231
30 0.225
31 0.219512195121951
32 0.214285714285714
33 0.209302325581395
34 0.204545454545455
35 0.2
36 0.195652173913043
37 0.191489361702128
38 0.1875
39 0.183673469387755
40 0.18
41 0.176470588235294
42 0.173076923076923
43 0.169811320754717
44 0.166666666666667
45 0.163636363636364
46 0.160714285714286
47 0.157894736842105
48 0.155172413793103
49 0.152542372881356
50 0.15
51 0.147540983606557
52 0.145161290322581
53 0.142857142857143
54 0.140625
55 0.138461538461538
56 0.136363636363636
57 0.134328358208955
58 0.132352941176471
59 0.130434782608696
60 0.128571428571429
61 0.126760563380282
62 0.125
63 0.123287671232877
64 0.121621621621622
65 0.12
66 0.118421052631579
67 0.116883116883117
68 0.124230769230769
69 0.122539307844708
70 0.120893287864926
71 0.119290902375969
72 0.117730439008586
73 0.116210273835699
74 0.114728865735259
75 0.113284751178832
76 0.111876539408867
77 0.110502907971262
78 0.109162598573038
79 0.107854413237859
80 0.106577210734712
81 0.105329903257364
82 0.104111453334288
83 0.102920870950611
84 0.101757210865304
85 0.100619570108338
86 0.0995070856438694
87 0.0984189321867488
88 0.0973543201607502
89 0.0963124937878939
90 0.0952927292991543
91 0.094294333257647
92 0.0933166409861325
93 0.0923590150913423
94 0.0914208440782439
95 0.0905015410479126
96 0.0896005424731846
97 0.0887173070467238
98 0.0878513145965549
99 0.0870020650644959
100 0.0861690775432772
101 0.0853518893684489
102 0.0937045547088593
103 0.0927389918273779
104 0.0917931249535031
105 0.0908663575190789
106 0.08995811680757
107 0.0890678527738336
108 0.0881950369332829
109 0.0873391613157314
110 0.0864997374795652
111 0.0856762955822225
112 0.0848683835032657
113 0.0840755660166045
114 0.0832974240086872
115 0.0825335537397094
116 0.0817835661451025
117 0.0810470861747645
118 0.0803237521676741
119 0.0796132152596973
120 0.0789151388225496
121 0.0782291979320183
122 0.0775550788636783
123 0.0768924786144596
124 0.0762411044485317
125 0.0756006734660754
126 0.0749709121936084
127 0.0743515561946168
128 0.0737423496993287
129 0.0731430452525413
130 0.0725534033784815
131 0.0719731922617478
132 0.0714021874434393
133 0.0708401715316363
134 0.0702869339254461
};
\addlegendentry{sensor 1}
\addplot [semithick, color1]
table {%
0 1
1 0.818181818181818
2 0.75
3 0.692307692307692
4 0.642857142857143
5 0.6
6 0.5625
7 0.529411764705882
8 0.5
9 0.473684210526316
10 0.45
11 0.428571428571429
12 0.409090909090909
13 0.391304347826087
14 0.375
15 0.36
16 0.346153846153846
17 0.333333333333333
18 0.321428571428571
19 0.310344827586207
20 0.3
21 0.290322580645161
22 0.28125
23 0.272727272727273
24 0.264705882352941
25 0.257142857142857
26 0.25
27 0.243243243243243
28 0.236842105263158
29 0.230769230769231
30 0.225
31 0.219512195121951
32 0.214285714285714
33 0.209302325581395
34 0.204545454545455
35 0.2
36 0.195652173913043
37 0.191489361702128
38 0.1875
39 0.183673469387755
40 0.18
41 0.176470588235294
42 0.173076923076923
43 0.169811320754717
44 0.166666666666667
45 0.163636363636364
46 0.160714285714286
47 0.157894736842105
48 0.155172413793103
49 0.152542372881356
50 0.15
51 0.147540983606557
52 0.145161290322581
53 0.142857142857143
54 0.140625
55 0.138461538461538
56 0.136363636363636
57 0.134328358208955
58 0.132352941176471
59 0.130434782608696
60 0.128571428571429
61 0.126760563380282
62 0.125
63 0.123287671232877
64 0.121621621621622
65 0.12
66 0.118421052631579
67 0.116883116883117
68 0.124230769230769
69 0.122539307844708
70 0.120893287864926
71 0.119290902375969
72 0.117730439008586
73 0.116210273835699
74 0.114728865735259
75 0.113284751178832
76 0.111876539408867
77 0.110502907971262
78 0.109162598573038
79 0.107854413237859
80 0.106577210734712
81 0.105329903257364
82 0.104111453334288
83 0.102920870950611
84 0.101757210865304
85 0.100619570108338
86 0.0995070856438694
87 0.0984189321867488
88 0.0973543201607502
89 0.0963124937878939
90 0.0952927292991543
91 0.094294333257647
92 0.0933166409861325
93 0.0923590150913423
94 0.0914208440782439
95 0.0905015410479126
96 0.0896005424731846
97 0.0887173070467238
98 0.0878513145965549
99 0.0870020650644959
100 0.0861690775432772
101 0.0853518893684489
102 0.0937045547088593
103 0.0927389918273779
104 0.0917931249535031
105 0.0908663575190789
106 0.08995811680757
107 0.0890678527738336
108 0.0881950369332829
109 0.0873391613157314
110 0.0864997374795652
111 0.0856762955822225
112 0.0848683835032657
113 0.0840755660166045
114 0.0832974240086872
115 0.0825335537397094
116 0.0817835661451025
117 0.0810470861747645
118 0.0803237521676741
119 0.0796132152596973
120 0.0789151388225496
121 0.0782291979320183
122 0.0775550788636783
123 0.0768924786144596
124 0.0762411044485317
125 0.0756006734660754
126 0.0749709121936084
127 0.0743515561946168
128 0.0737423496993287
129 0.0731430452525413
130 0.0725534033784815
131 0.0719731922617478
132 0.0714021874434393
133 0.0708401715316363
134 0.0702869339254461
};
\addlegendentry{sensor 2}
\end{axis}

\end{tikzpicture}


==> resources/figures/exp03/dc_gauss_final.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.28225\textwidth,
width=0.475\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time step $k$},
xmin=-18.95, xmax=397.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={measure $\delta_{k}$},
ymin=-0.0201767298867158, ymax=0.423711327621032,
ytick style={color=black},
%ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
%yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45}
]
\addplot [semithick, color0]
table {%
0 0
1 0.0252497166252587
2 0.0270024418568328
3 0.0409031071914154
4 0.034041485173931
5 0.0424595844868254
6 0.0641655955773037
7 0.0679948112851102
8 0.059429711839678
9 0.0777270960317378
10 0.0914294348034686
11 0.081888730633238
12 0.0982110134675649
13 0.0879261930133565
14 0.103860323868115
15 0.093545442960333
16 0.0925443461381857
17 0.086823512934474
18 0.0986544231485932
19 0.110665073894351
20 0.0988432590861409
21 0.110316218361738
22 0.0988615089350192
23 0.0878051708806379
24 0.0788724205787064
25 0.0903209604375546
26 0.0848547142034061
27 0.0795728865325481
28 0.0744694547800117
29 0.0695381608977315
30 0.064772644832748
31 0.0693976665625114
32 0.0790993441908551
33 0.0884642268520718
34 0.0794291396601338
35 0.0884664789877941
36 0.0810931216640604
37 0.0740308862036352
38 0.0671906140037817
39 0.0605630514634738
40 0.0541393453284372
41 0.0640586716403653
42 0.0577724154623861
43 0.0621168350918783
44 0.0678492511907975
45 0.0608271855533729
46 0.0657287497318513
47 0.069373265415502
48 0.0745891939270048
49 0.079744509514566
50 0.0705903609389057
51 0.0616828899892537
52 0.0530127056269671
53 0.0581762962258015
54 0.0497765311329217
55 0.056853798263917
56 0.0517566602740169
57 0.0467873672310962
58 0.0419413355764206
59 0.0395441045635174
60 0.0461457336665486
61 0.0402889576661722
62 0.0370587652184939
63 0.0434329948589472
64 0.0441283303583755
65 0.0475406469031205
66 0.0419228227563301
67 0.0426698815929264
68 0.0461504655284067
69 0.0488698747771284
70 0.0410529355566309
71 0.0328095240196469
72 0.0362937970861331
73 0.0397796430911047
74 0.0432749654596936
75 0.0466933404957614
76 0.0516623067990445
77 0.0574814377003478
78 0.0631764922005594
79 0.0580600086978281
80 0.0530499644913104
81 0.0481431339164386
82 0.0479349915892927
83 0.0407696495930125
84 0.042452682885746
85 0.0451296828910587
86 0.0480124468574699
87 0.0409797367958686
88 0.0340826097308138
89 0.0389240154345808
90 0.0371067208027979
91 0.039502318915308
92 0.0359783433014874
93 0.0413212168957496
94 0.0470893408916347
95 0.0449983376017634
96 0.0408120086417311
97 0.0458116339042002
98 0.0513363939353382
99 0.0479385910566962
100 0.0510396271887209
101 0.0556549692271703
102 0.0601915309242035
103 0.06389528168003
104 0.0594438294823734
105 0.0642519870345674
106 0.0693345714503218
107 0.0747184764371526
108 0.0800069502657845
109 0.085202480402365
110 0.0903074697572409
111 0.230609199069965
112 0.238465522420204
113 0.246054426267012
114 0.253388530670448
115 0.260479752837901
116 0.267339345328437
117 0.257830297937943
118 0.264503184693155
119 0.270967740385261
120 0.277233168358131
121 0.283308171894422
122 0.289200984020136
123 0.294919395706948
124 0.300470782483592
125 0.305862129490359
126 0.311100055026466
127 0.316190832650584
128 0.321140411901293
129 0.325954437707868
130 0.330638268563156
131 0.335196993530189
132 0.339635448152805
133 0.34395822933847
134 0.348169709278843
135 0.352274048470605
136 0.356275207895906
137 0.340420013571672
138 0.344700792009515
139 0.348872120341308
140 0.352938063131443
141 0.356902491181659
142 0.360769092543944
143 0.364541382828769
144 0.368222714856355
145 0.371816287695632
146 0.375325155132591
147 0.378752233606918
148 0.382100309653136
149 0.385372046880001
150 0.388569992519493
151 0.391696583574594
152 0.394754152592922
153 0.397744933091429
154 0.400671064655517
155 0.403534597734316
156 0.395878860857757
157 0.398729803302932
158 0.391274504274153
159 0.394111729642656
160 0.396891416767205
161 0.389669968860656
162 0.392436427413366
163 0.385394846598501
164 0.37848670304335
165 0.37170829977455
166 0.37453541792586
167 0.367917857045113
168 0.361421318656541
169 0.364262449898547
170 0.357914945214971
171 0.344082110107277
172 0.337500278293645
173 0.331043346686183
174 0.324707849705274
175 0.318490446204358
176 0.321788051502173
177 0.315710651057634
178 0.309743577003994
179 0.303883893456941
180 0.307191587357191
181 0.133247819015164
182 0.141014425318164
183 0.148521881438392
184 0.13885493484298
185 0.129486599465093
186 0.120404600963918
187 0.111597193833351
188 0.103053151467434
189 0.0947617528059742
190 0.0867127665818473
191 0.0788964339603294
192 0.0713034501798376
193 0.0639249456616158
194 0.0724436310606121
195 0.0664463800357708
196 0.074778989666739
197 0.082884685991703
198 0.0769845239930063
199 0.0712391392698992
200 0.0790705120054851
201 0.086698823778894
202 0.094131607813662
203 0.0884555751138159
204 0.0829199631519574
205 0.0756021040440214
206 0.0700782390971707
207 0.0764198537045326
208 0.0827465992132903
209 0.0889164300687956
210 0.0949349470600469
211 0.08848111618526
212 0.0821804202387501
213 0.0777344747612265
214 0.0853093826890874
215 0.0876623361795386
216 0.0932797970870334
217 0.0987698979769536
218 0.0953281572148
219 0.0920737755991883
220 0.0888900556291986
221 0.0967705085828771
222 0.10448174736994
223 0.101266398595392
224 0.098118082291761
225 0.0950347662247105
226 0.0924124394708878
227 0.0973490855376032
228 0.0919654991667201
229 0.0866891290363775
230 0.0915350150945348
231 0.086365676991725
232 0.0812964228784424
233 0.0763244180864143
234 0.0810834911529914
235 0.0762069292719072
236 0.0808777081238407
237 0.0854617221484326
238 0.0899613372592789
239 0.092992064527777
240 0.087819240439241
241 0.0827463645114799
242 0.0874798735068324
243 0.0921231534988902
244 0.0955724088203201
245 0.100040293371602
246 0.104425291222599
247 0.108729660086979
248 0.103775386834717
249 0.108007645489655
250 0.112164122723894
251 0.116246813807039
252 0.120257645500792
253 0.124198478925345
254 0.128071112286165
255 0.131877283468773
256 0.13561867250874
257 0.139296903943633
258 0.142913549053286
259 0.146470127994375
260 0.149968111834943
261 0.153408924494158
262 0.156793944592325
263 0.160124507215839
264 0.26616475462552
265 0.273437167032681
266 0.280459134279688
267 0.270315614003782
268 0.277139477952437
269 0.283739345328437
270 0.290125568987539
271 0.296307918420966
272 0.302295615073763
273 0.286400572225735
274 0.292584668904784
275 0.298575845314029
276 0.304382655702024
277 0.31001318380148
278 0.315475071788894
279 0.320775547520977
280 0.325921450101479
281 0.330919253844988
282 0.335775090712302
283 0.340494771296476
284 0.345083804440455
285 0.349547415567068
286 0.353890563800731
287 0.358117957957741
288 0.349236530547439
289 0.353408422459368
290 0.35747343103125
291 0.361435535552621
292 0.352929344425009
293 0.356844811976852
294 0.360664811779565
295 0.364392735802475
296 0.368031820607355
297 0.371585155896133
298 0.375055692523106
299 0.367045253481335
300 0.370484884030628
301 0.373847098050234
302 0.377134445403128
303 0.380349367044722
304 0.383494200651765
305 0.386571185915692
306 0.379011878242337
307 0.363624175682325
308 0.367043685025554
309 0.359411799558012
310 0.351941367308116
311 0.355370900614155
312 0.358727083427585
313 0.35149154854896
314 0.344403229641803
315 0.347764530814759
316 0.340853957099937
317 0.334080049105679
318 0.337440345798311
319 0.330830249275794
320 0.324347295217522
321 0.31798791072319
322 0.321369761492231
323 0.315156633944457
324 0.318500209581924
325 0.312427124954429
326 0.315732993173797
327 0.318978093757033
328 0.322164070957463
329 0.316272579903653
330 0.319424888210561
331 0.313659713389555
332 0.307994359481983
333 0.302426287197228
334 0.296953041373644
335 0.125279131276979
336 0.113530194587506
337 0.119357645968168
338 0.124992919021461
339 0.130444743103893
340 0.135721387297876
341 0.121654798093526
342 0.127084480658046
343 0.116149812123487
344 0.121489247936288
345 0.126664435304835
346 0.131682454988883
347 0.121303606473636
348 0.126247523634948
349 0.11623598370556
350 0.106503958236388
351 0.0970405393365563
352 0.102036791210533
353 0.10689568858142
354 0.111622610763145
355 0.102585029980081
356 0.107241618295271
357 0.0984913543799157
358 0.103078715761958
359 0.107549070452245
360 0.111906709596717
361 0.116155725595447
362 0.120300022759105
363 0.112017687560353
364 0.116110536364123
365 0.12010597903665
366 0.112112672032374
367 0.105173130249224
368 0.111712968820329
369 0.11810452371923
370 0.116006904994874
371 0.108496329667256
372 0.112264782361319
373 0.115951141213299
374 0.108680616968538
375 0.1104438626219
376 0.114281422551251
377 0.118033448194741
378 0.121702713488914
379 0.125291876694988
};
\addlegendentry{sensor 1}
\addplot [semithick, color1]
table {%
0 0
1 0.0302625120902105
2 0.0425371760421608
3 0.0644350122295454
4 0.061300359269716
5 0.0555618373345984
6 0.0596558576809315
7 0.0526039100635631
8 0.0660130930254344
9 0.0546774807299365
10 0.0707091758941089
11 0.0590102983733565
12 0.0764886859876094
13 0.0669122572178004
14 0.0581367025272746
15 0.0483716369099053
16 0.0485382514760042
17 0.0618807502576321
18 0.0748814844913343
19 0.0873608240304954
20 0.0993346382701504
21 0.0879284580038215
22 0.0993795645559157
23 0.110374152740029
24 0.103827351702706
25 0.113317897783026
26 0.118021976711496
27 0.124703163368964
28 0.131125247663118
29 0.137301224680074
30 0.143243466244164
31 0.129927428543932
32 0.13576561616409
33 0.14139381535099
34 0.128743729542316
35 0.116505004613968
36 0.104660437822338
37 0.110395842761551
38 0.0990153754461303
39 0.0879893842294548
40 0.0833925030384434
41 0.0852934517245199
42 0.0886983135697274
43 0.088916143107206
44 0.0906432145752536
45 0.0923174106466273
46 0.0945071125599172
47 0.0955162916556459
48 0.0970452266550926
49 0.0841661129381154
50 0.0858052004440939
51 0.0903610976871853
52 0.0951086750295254
53 0.0997293845483481
54 0.0908003383473413
55 0.0953549165937148
56 0.0867068267873276
57 0.0911961306531904
58 0.0955726647184607
59 0.087238111941519
60 0.0915545670180409
61 0.0957663527003864
62 0.0877243571906469
63 0.0918806585718517
64 0.0959395671150293
65 0.0999043889162351
66 0.103778286690644
67 0.107564287120243
68 0.111265287785355
69 0.100988623094525
70 0.104920793633506
71 0.097088791014455
72 0.0894336320764229
73 0.09336125560687
74 0.0859161041712177
75 0.0786338914083687
76 0.0740231890389343
77 0.0754591294670608
78 0.0793244324457622
79 0.0724166641128514
80 0.0780001234966536
81 0.073706968797308
82 0.0727587292337758
83 0.0677513365458285
84 0.0729999360580219
85 0.0781441035166121
86 0.0732307204300611
87 0.0684128214861646
88 0.0734517432392822
89 0.0760499640713303
90 0.0712007052979858
91 0.0759314936131742
92 0.0805741192379663
93 0.0851309935085826
94 0.089604441966132
95 0.0939967080639845
96 0.0983099566895428
97 0.102546277510774
98 0.220910750464713
99 0.233032825010151
100 0.244749707088379
101 0.256079950260978
102 0.267041134964877
103 0.272801767119265
104 0.26683209627105
105 0.277459160818352
106 0.271579758414109
107 0.265869434998596
108 0.276005767893054
109 0.285833857571399
110 0.295366908547545
111 0.304617436094316
112 0.313597304753038
113 0.322317765097526
114 0.316408791088747
115 0.310656134085903
116 0.319044956830374
117 0.313400601511311
118 0.32152166334655
119 0.315983319884732
120 0.323852919808634
121 0.331517752864459
122 0.338985497227138
123 0.333490403191948
124 0.328127386779118
125 0.322891939407624
126 0.330091504595193
127 0.337116863553695
128 0.331952325802814
129 0.338787384471401
130 0.345462619630201
131 0.351983463814318
132 0.358355112379322
133 0.36458253584928
134 0.359443801033888
135 0.354415404050182
136 0.360477957905898
137 0.359734939214964
138 0.354539852698342
139 0.349458547349862
140 0.344487432068196
141 0.350725563986791
142 0.345844625338412
143 0.35193147745713
144 0.357887875506211
145 0.363717905284582
146 0.369425487024059
147 0.364595621580986
148 0.359862672738009
149 0.355223813022359
150 0.360783336594936
151 0.356224715701699
152 0.361663431481965
153 0.366995648482843
154 0.362505581087574
155 0.358100009025272
156 0.363312187635093
157 0.368426096776734
158 0.364085454767037
159 0.359823667110926
160 0.35563863658578
161 0.351528338265888
162 0.347490816512391
163 0.343524182107091
164 0.339626609522599
165 0.335796334321678
166 0.332031650679051
167 0.328330909019286
168 0.333257464883949
169 0.338100558647546
170 0.334440395952456
171 0.323895382127963
172 0.320075136010517
173 0.316322478731958
174 0.312635656915155
175 0.317870106875134
176 0.31423286829486
177 0.310657865074739
178 0.315773391720511
179 0.312245004364385
180 0.308775531211937
181 0.305363525884434
182 0.310351789146681
183 0.306982052168108
184 0.303666820103469
185 0.300404794980348
186 0.297194719188712
187 0.143305548444567
188 0.133695952661067
189 0.141592389371887
190 0.1492294238174
191 0.139959037438232
192 0.147371502945684
193 0.15455052591324
194 0.145603968379281
195 0.136920752992498
196 0.128490298997046
197 0.12030250600197
198 0.112347736446953
199 0.10461679729161
200 0.104275218626632
201 0.107856834603169
202 0.0971716129889664
203 0.103711471814765
204 0.0966020082807212
205 0.0924101354726733
206 0.096074791593547
207 0.0996393067954325
208 0.103107590275689
209 0.106483360541509
210 0.109770155958828
211 0.112971344716178
212 0.103096264107976
213 0.10629842854974
214 0.109420265852004
215 0.0999474158029202
216 0.103068611804508
217 0.0938963557015926
218 0.0970136762564653
219 0.100057365293279
220 0.103029943761669
221 0.0979553238302142
222 0.0972440644523422
223 0.088748301348544
224 0.0917121146746747
225 0.0946104595748105
226 0.0974454416396034
227 0.100219079299722
228 0.0921403732083047
229 0.094910609232761
230 0.0976227540405034
231 0.0898194350466766
232 0.092527464489531
233 0.0951804101521736
234 0.0876348514207214
235 0.0802386508798079
236 0.0743023574727768
237 0.0762803432152752
238 0.0714841892975553
239 0.0649919048593878
240 0.0600252907047119
241 0.0551587507508504
242 0.0503893414682575
243 0.0457142311303136
244 0.0504353157578676
245 0.0494639689397389
246 0.0572714561226216
247 0.0654156232951993
248 0.0638486822201755
249 0.062310928284051
250 0.0608015653109667
251 0.0619124252426617
252 0.0596676871550717
253 0.0590291055149547
254 0.0643422311723453
255 0.068426668134846
256 0.0730012153928813
257 0.230609199069965
258 0.238465522420204
259 0.228852072260675
260 0.236461447337115
261 0.22716030260883
262 0.234539345328437
263 0.241682662413145
264 0.232698450965345
265 0.23963986569676
266 0.246368970827267
267 0.252894948753926
268 0.259226494224218
269 0.265371842613688
270 0.27133879675232
271 0.277134752299896
272 0.282766721693133
273 0.282960196407459
274 0.288613032645062
275 0.294105090902102
276 0.299442931055648
277 0.29080475692992
278 0.282391084723302
279 0.274193701196072
280 0.279496548422778
281 0.284660429233657
282 0.276734572991352
283 0.281797850520885
284 0.286733325744757
285 0.291545669910674
286 0.296239336144271
287 0.300818571492794
288 0.305287428232017
289 0.309649774482317
290 0.313909304177459
291 0.318069546427246
292 0.322133874312812
293 0.326105513151025
294 0.32998754826223
295 0.333782932273398
296 0.337494491986716
297 0.341124934841687
298 0.344676854996969
299 0.337499195043813
300 0.341012140613686
301 0.344451484999579
302 0.347819488834344
303 0.351118322520378
304 0.354350070599521
305 0.357516735877956
306 0.360620243321409
307 0.356811626756014
308 0.349613186723952
309 0.34256088062684
310 0.345932562735314
311 0.349235321688152
312 0.342393617432849
313 0.335685659202082
314 0.329107631337613
315 0.332441216846305
316 0.326018418554022
317 0.319716676037634
318 0.323042003949156
319 0.316883859160027
320 0.320172452077617
321 0.32340015165863
322 0.317404225007168
323 0.311515488223807
324 0.305731130175169
325 0.308969910516373
326 0.303308088130157
327 0.297744113383228
328 0.292275501577851
329 0.295516577745667
330 0.290158568629713
331 0.284890162460029
332 0.279709154380327
333 0.274613410333453
334 0.269600864289201
335 0.0706091990699647
336 0.0649840825746839
337 0.0663738021756505
338 0.0554487341712547
339 0.0660335129308642
340 0.0674104610690045
341 0.0719952511885389
342 0.0777335086538668
343 0.0832919754255087
344 0.0727327997664875
345 0.0781943060889009
346 0.0834916027629391
347 0.0886315945808352
348 0.0785948676412059
349 0.0836540943548164
350 0.0746967229897908
351 0.0789459643745825
352 0.0695858688344421
353 0.0744872250614406
354 0.0792559894851901
355 0.086955516463962
356 0.0945949806041271
357 0.102035699684517
358 0.0961698001443342
359 0.0904509103732015
360 0.0848737722428982
361 0.0920635323456901
362 0.0866009813297323
363 0.0823843315074203
364 0.0769866805075231
365 0.0717156787111659
366 0.0784617455505309
367 0.0732941848825611
368 0.0766448009901695
369 0.0689144717271083
370 0.0728625405503281
371 0.0767475289740125
372 0.0718479689208338
373 0.0732690801933703
374 0.0661464784851205
375 0.0689002141562104
376 0.0635748360015375
377 0.0702109080454591
378 0.0713076635217176
379 0.0657893959895682
};
\addlegendentry{sensor 2}
\end{axis}

\end{tikzpicture}


==> resources/figures/exp03/dc_gauss_final_title.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.2\textwidth,
width=0.235\textwidth,
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize time step $k$},
xmin=-18.95, xmax=397.95,
xtick style={color=black},
xticklabel style={font=\footnotesize},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize measure $\delta_{k}$},
ymin=-0.0201767298867158, ymax=0.423711327621032,
ytick style={color=black},
yticklabel style={font=\footnotesize},
%ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
%yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45}
]
\addplot [semithick, color0]
table {%
0 0
1 0.0252497166252587
2 0.0270024418568328
3 0.0409031071914154
4 0.034041485173931
5 0.0424595844868254
6 0.0641655955773037
7 0.0679948112851102
8 0.059429711839678
9 0.0777270960317378
10 0.0914294348034686
11 0.081888730633238
12 0.0982110134675649
13 0.0879261930133565
14 0.103860323868115
15 0.093545442960333
16 0.0925443461381857
17 0.086823512934474
18 0.0986544231485932
19 0.110665073894351
20 0.0988432590861409
21 0.110316218361738
22 0.0988615089350192
23 0.0878051708806379
24 0.0788724205787064
25 0.0903209604375546
26 0.0848547142034061
27 0.0795728865325481
28 0.0744694547800117
29 0.0695381608977315
30 0.064772644832748
31 0.0693976665625114
32 0.0790993441908551
33 0.0884642268520718
34 0.0794291396601338
35 0.0884664789877941
36 0.0810931216640604
37 0.0740308862036352
38 0.0671906140037817
39 0.0605630514634738
40 0.0541393453284372
41 0.0640586716403653
42 0.0577724154623861
43 0.0621168350918783
44 0.0678492511907975
45 0.0608271855533729
46 0.0657287497318513
47 0.069373265415502
48 0.0745891939270048
49 0.079744509514566
50 0.0705903609389057
51 0.0616828899892537
52 0.0530127056269671
53 0.0581762962258015
54 0.0497765311329217
55 0.056853798263917
56 0.0517566602740169
57 0.0467873672310962
58 0.0419413355764206
59 0.0395441045635174
60 0.0461457336665486
61 0.0402889576661722
62 0.0370587652184939
63 0.0434329948589472
64 0.0441283303583755
65 0.0475406469031205
66 0.0419228227563301
67 0.0426698815929264
68 0.0461504655284067
69 0.0488698747771284
70 0.0410529355566309
71 0.0328095240196469
72 0.0362937970861331
73 0.0397796430911047
74 0.0432749654596936
75 0.0466933404957614
76 0.0516623067990445
77 0.0574814377003478
78 0.0631764922005594
79 0.0580600086978281
80 0.0530499644913104
81 0.0481431339164386
82 0.0479349915892927
83 0.0407696495930125
84 0.042452682885746
85 0.0451296828910587
86 0.0480124468574699
87 0.0409797367958686
88 0.0340826097308138
89 0.0389240154345808
90 0.0371067208027979
91 0.039502318915308
92 0.0359783433014874
93 0.0413212168957496
94 0.0470893408916347
95 0.0449983376017634
96 0.0408120086417311
97 0.0458116339042002
98 0.0513363939353382
99 0.0479385910566962
100 0.0510396271887209
101 0.0556549692271703
102 0.0601915309242035
103 0.06389528168003
104 0.0594438294823734
105 0.0642519870345674
106 0.0693345714503218
107 0.0747184764371526
108 0.0800069502657845
109 0.085202480402365
110 0.0903074697572409
111 0.230609199069965
112 0.238465522420204
113 0.246054426267012
114 0.253388530670448
115 0.260479752837901
116 0.267339345328437
117 0.257830297937943
118 0.264503184693155
119 0.270967740385261
120 0.277233168358131
121 0.283308171894422
122 0.289200984020136
123 0.294919395706948
124 0.300470782483592
125 0.305862129490359
126 0.311100055026466
127 0.316190832650584
128 0.321140411901293
129 0.325954437707868
130 0.330638268563156
131 0.335196993530189
132 0.339635448152805
133 0.34395822933847
134 0.348169709278843
135 0.352274048470605
136 0.356275207895906
137 0.340420013571672
138 0.344700792009515
139 0.348872120341308
140 0.352938063131443
141 0.356902491181659
142 0.360769092543944
143 0.364541382828769
144 0.368222714856355
145 0.371816287695632
146 0.375325155132591
147 0.378752233606918
148 0.382100309653136
149 0.385372046880001
150 0.388569992519493
151 0.391696583574594
152 0.394754152592922
153 0.397744933091429
154 0.400671064655517
155 0.403534597734316
156 0.395878860857757
157 0.398729803302932
158 0.391274504274153
159 0.394111729642656
160 0.396891416767205
161 0.389669968860656
162 0.392436427413366
163 0.385394846598501
164 0.37848670304335
165 0.37170829977455
166 0.37453541792586
167 0.367917857045113
168 0.361421318656541
169 0.364262449898547
170 0.357914945214971
171 0.344082110107277
172 0.337500278293645
173 0.331043346686183
174 0.324707849705274
175 0.318490446204358
176 0.321788051502173
177 0.315710651057634
178 0.309743577003994
179 0.303883893456941
180 0.307191587357191
181 0.133247819015164
182 0.141014425318164
183 0.148521881438392
184 0.13885493484298
185 0.129486599465093
186 0.120404600963918
187 0.111597193833351
188 0.103053151467434
189 0.0947617528059742
190 0.0867127665818473
191 0.0788964339603294
192 0.0713034501798376
193 0.0639249456616158
194 0.0724436310606121
195 0.0664463800357708
196 0.074778989666739
197 0.082884685991703
198 0.0769845239930063
199 0.0712391392698992
200 0.0790705120054851
201 0.086698823778894
202 0.094131607813662
203 0.0884555751138159
204 0.0829199631519574
205 0.0756021040440214
206 0.0700782390971707
207 0.0764198537045326
208 0.0827465992132903
209 0.0889164300687956
210 0.0949349470600469
211 0.08848111618526
212 0.0821804202387501
213 0.0777344747612265
214 0.0853093826890874
215 0.0876623361795386
216 0.0932797970870334
217 0.0987698979769536
218 0.0953281572148
219 0.0920737755991883
220 0.0888900556291986
221 0.0967705085828771
222 0.10448174736994
223 0.101266398595392
224 0.098118082291761
225 0.0950347662247105
226 0.0924124394708878
227 0.0973490855376032
228 0.0919654991667201
229 0.0866891290363775
230 0.0915350150945348
231 0.086365676991725
232 0.0812964228784424
233 0.0763244180864143
234 0.0810834911529914
235 0.0762069292719072
236 0.0808777081238407
237 0.0854617221484326
238 0.0899613372592789
239 0.092992064527777
240 0.087819240439241
241 0.0827463645114799
242 0.0874798735068324
243 0.0921231534988902
244 0.0955724088203201
245 0.100040293371602
246 0.104425291222599
247 0.108729660086979
248 0.103775386834717
249 0.108007645489655
250 0.112164122723894
251 0.116246813807039
252 0.120257645500792
253 0.124198478925345
254 0.128071112286165
255 0.131877283468773
256 0.13561867250874
257 0.139296903943633
258 0.142913549053286
259 0.146470127994375
260 0.149968111834943
261 0.153408924494158
262 0.156793944592325
263 0.160124507215839
264 0.26616475462552
265 0.273437167032681
266 0.280459134279688
267 0.270315614003782
268 0.277139477952437
269 0.283739345328437
270 0.290125568987539
271 0.296307918420966
272 0.302295615073763
273 0.286400572225735
274 0.292584668904784
275 0.298575845314029
276 0.304382655702024
277 0.31001318380148
278 0.315475071788894
279 0.320775547520977
280 0.325921450101479
281 0.330919253844988
282 0.335775090712302
283 0.340494771296476
284 0.345083804440455
285 0.349547415567068
286 0.353890563800731
287 0.358117957957741
288 0.349236530547439
289 0.353408422459368
290 0.35747343103125
291 0.361435535552621
292 0.352929344425009
293 0.356844811976852
294 0.360664811779565
295 0.364392735802475
296 0.368031820607355
297 0.371585155896133
298 0.375055692523106
299 0.367045253481335
300 0.370484884030628
301 0.373847098050234
302 0.377134445403128
303 0.380349367044722
304 0.383494200651765
305 0.386571185915692
306 0.379011878242337
307 0.363624175682325
308 0.367043685025554
309 0.359411799558012
310 0.351941367308116
311 0.355370900614155
312 0.358727083427585
313 0.35149154854896
314 0.344403229641803
315 0.347764530814759
316 0.340853957099937
317 0.334080049105679
318 0.337440345798311
319 0.330830249275794
320 0.324347295217522
321 0.31798791072319
322 0.321369761492231
323 0.315156633944457
324 0.318500209581924
325 0.312427124954429
326 0.315732993173797
327 0.318978093757033
328 0.322164070957463
329 0.316272579903653
330 0.319424888210561
331 0.313659713389555
332 0.307994359481983
333 0.302426287197228
334 0.296953041373644
335 0.125279131276979
336 0.113530194587506
337 0.119357645968168
338 0.124992919021461
339 0.130444743103893
340 0.135721387297876
341 0.121654798093526
342 0.127084480658046
343 0.116149812123487
344 0.121489247936288
345 0.126664435304835
346 0.131682454988883
347 0.121303606473636
348 0.126247523634948
349 0.11623598370556
350 0.106503958236388
351 0.0970405393365563
352 0.102036791210533
353 0.10689568858142
354 0.111622610763145
355 0.102585029980081
356 0.107241618295271
357 0.0984913543799157
358 0.103078715761958
359 0.107549070452245
360 0.111906709596717
361 0.116155725595447
362 0.120300022759105
363 0.112017687560353
364 0.116110536364123
365 0.12010597903665
366 0.112112672032374
367 0.105173130249224
368 0.111712968820329
369 0.11810452371923
370 0.116006904994874
371 0.108496329667256
372 0.112264782361319
373 0.115951141213299
374 0.108680616968538
375 0.1104438626219
376 0.114281422551251
377 0.118033448194741
378 0.121702713488914
379 0.125291876694988
};
%\addlegendentry{sensor 1}
\addplot [semithick, color1]
table {%
0 0
1 0.0302625120902105
2 0.0425371760421608
3 0.0644350122295454
4 0.061300359269716
5 0.0555618373345984
6 0.0596558576809315
7 0.0526039100635631
8 0.0660130930254344
9 0.0546774807299365
10 0.0707091758941089
11 0.0590102983733565
12 0.0764886859876094
13 0.0669122572178004
14 0.0581367025272746
15 0.0483716369099053
16 0.0485382514760042
17 0.0618807502576321
18 0.0748814844913343
19 0.0873608240304954
20 0.0993346382701504
21 0.0879284580038215
22 0.0993795645559157
23 0.110374152740029
24 0.103827351702706
25 0.113317897783026
26 0.118021976711496
27 0.124703163368964
28 0.131125247663118
29 0.137301224680074
30 0.143243466244164
31 0.129927428543932
32 0.13576561616409
33 0.14139381535099
34 0.128743729542316
35 0.116505004613968
36 0.104660437822338
37 0.110395842761551
38 0.0990153754461303
39 0.0879893842294548
40 0.0833925030384434
41 0.0852934517245199
42 0.0886983135697274
43 0.088916143107206
44 0.0906432145752536
45 0.0923174106466273
46 0.0945071125599172
47 0.0955162916556459
48 0.0970452266550926
49 0.0841661129381154
50 0.0858052004440939
51 0.0903610976871853
52 0.0951086750295254
53 0.0997293845483481
54 0.0908003383473413
55 0.0953549165937148
56 0.0867068267873276
57 0.0911961306531904
58 0.0955726647184607
59 0.087238111941519
60 0.0915545670180409
61 0.0957663527003864
62 0.0877243571906469
63 0.0918806585718517
64 0.0959395671150293
65 0.0999043889162351
66 0.103778286690644
67 0.107564287120243
68 0.111265287785355
69 0.100988623094525
70 0.104920793633506
71 0.097088791014455
72 0.0894336320764229
73 0.09336125560687
74 0.0859161041712177
75 0.0786338914083687
76 0.0740231890389343
77 0.0754591294670608
78 0.0793244324457622
79 0.0724166641128514
80 0.0780001234966536
81 0.073706968797308
82 0.0727587292337758
83 0.0677513365458285
84 0.0729999360580219
85 0.0781441035166121
86 0.0732307204300611
87 0.0684128214861646
88 0.0734517432392822
89 0.0760499640713303
90 0.0712007052979858
91 0.0759314936131742
92 0.0805741192379663
93 0.0851309935085826
94 0.089604441966132
95 0.0939967080639845
96 0.0983099566895428
97 0.102546277510774
98 0.220910750464713
99 0.233032825010151
100 0.244749707088379
101 0.256079950260978
102 0.267041134964877
103 0.272801767119265
104 0.26683209627105
105 0.277459160818352
106 0.271579758414109
107 0.265869434998596
108 0.276005767893054
109 0.285833857571399
110 0.295366908547545
111 0.304617436094316
112 0.313597304753038
113 0.322317765097526
114 0.316408791088747
115 0.310656134085903
116 0.319044956830374
117 0.313400601511311
118 0.32152166334655
119 0.315983319884732
120 0.323852919808634
121 0.331517752864459
122 0.338985497227138
123 0.333490403191948
124 0.328127386779118
125 0.322891939407624
126 0.330091504595193
127 0.337116863553695
128 0.331952325802814
129 0.338787384471401
130 0.345462619630201
131 0.351983463814318
132 0.358355112379322
133 0.36458253584928
134 0.359443801033888
135 0.354415404050182
136 0.360477957905898
137 0.359734939214964
138 0.354539852698342
139 0.349458547349862
140 0.344487432068196
141 0.350725563986791
142 0.345844625338412
143 0.35193147745713
144 0.357887875506211
145 0.363717905284582
146 0.369425487024059
147 0.364595621580986
148 0.359862672738009
149 0.355223813022359
150 0.360783336594936
151 0.356224715701699
152 0.361663431481965
153 0.366995648482843
154 0.362505581087574
155 0.358100009025272
156 0.363312187635093
157 0.368426096776734
158 0.364085454767037
159 0.359823667110926
160 0.35563863658578
161 0.351528338265888
162 0.347490816512391
163 0.343524182107091
164 0.339626609522599
165 0.335796334321678
166 0.332031650679051
167 0.328330909019286
168 0.333257464883949
169 0.338100558647546
170 0.334440395952456
171 0.323895382127963
172 0.320075136010517
173 0.316322478731958
174 0.312635656915155
175 0.317870106875134
176 0.31423286829486
177 0.310657865074739
178 0.315773391720511
179 0.312245004364385
180 0.308775531211937
181 0.305363525884434
182 0.310351789146681
183 0.306982052168108
184 0.303666820103469
185 0.300404794980348
186 0.297194719188712
187 0.143305548444567
188 0.133695952661067
189 0.141592389371887
190 0.1492294238174
191 0.139959037438232
192 0.147371502945684
193 0.15455052591324
194 0.145603968379281
195 0.136920752992498
196 0.128490298997046
197 0.12030250600197
198 0.112347736446953
199 0.10461679729161
200 0.104275218626632
201 0.107856834603169
202 0.0971716129889664
203 0.103711471814765
204 0.0966020082807212
205 0.0924101354726733
206 0.096074791593547
207 0.0996393067954325
208 0.103107590275689
209 0.106483360541509
210 0.109770155958828
211 0.112971344716178
212 0.103096264107976
213 0.10629842854974
214 0.109420265852004
215 0.0999474158029202
216 0.103068611804508
217 0.0938963557015926
218 0.0970136762564653
219 0.100057365293279
220 0.103029943761669
221 0.0979553238302142
222 0.0972440644523422
223 0.088748301348544
224 0.0917121146746747
225 0.0946104595748105
226 0.0974454416396034
227 0.100219079299722
228 0.0921403732083047
229 0.094910609232761
230 0.0976227540405034
231 0.0898194350466766
232 0.092527464489531
233 0.0951804101521736
234 0.0876348514207214
235 0.0802386508798079
236 0.0743023574727768
237 0.0762803432152752
238 0.0714841892975553
239 0.0649919048593878
240 0.0600252907047119
241 0.0551587507508504
242 0.0503893414682575
243 0.0457142311303136
244 0.0504353157578676
245 0.0494639689397389
246 0.0572714561226216
247 0.0654156232951993
248 0.0638486822201755
249 0.062310928284051
250 0.0608015653109667
251 0.0619124252426617
252 0.0596676871550717
253 0.0590291055149547
254 0.0643422311723453
255 0.068426668134846
256 0.0730012153928813
257 0.230609199069965
258 0.238465522420204
259 0.228852072260675
260 0.236461447337115
261 0.22716030260883
262 0.234539345328437
263 0.241682662413145
264 0.232698450965345
265 0.23963986569676
266 0.246368970827267
267 0.252894948753926
268 0.259226494224218
269 0.265371842613688
270 0.27133879675232
271 0.277134752299896
272 0.282766721693133
273 0.282960196407459
274 0.288613032645062
275 0.294105090902102
276 0.299442931055648
277 0.29080475692992
278 0.282391084723302
279 0.274193701196072
280 0.279496548422778
281 0.284660429233657
282 0.276734572991352
283 0.281797850520885
284 0.286733325744757
285 0.291545669910674
286 0.296239336144271
287 0.300818571492794
288 0.305287428232017
289 0.309649774482317
290 0.313909304177459
291 0.318069546427246
292 0.322133874312812
293 0.326105513151025
294 0.32998754826223
295 0.333782932273398
296 0.337494491986716
297 0.341124934841687
298 0.344676854996969
299 0.337499195043813
300 0.341012140613686
301 0.344451484999579
302 0.347819488834344
303 0.351118322520378
304 0.354350070599521
305 0.357516735877956
306 0.360620243321409
307 0.356811626756014
308 0.349613186723952
309 0.34256088062684
310 0.345932562735314
311 0.349235321688152
312 0.342393617432849
313 0.335685659202082
314 0.329107631337613
315 0.332441216846305
316 0.326018418554022
317 0.319716676037634
318 0.323042003949156
319 0.316883859160027
320 0.320172452077617
321 0.32340015165863
322 0.317404225007168
323 0.311515488223807
324 0.305731130175169
325 0.308969910516373
326 0.303308088130157
327 0.297744113383228
328 0.292275501577851
329 0.295516577745667
330 0.290158568629713
331 0.284890162460029
332 0.279709154380327
333 0.274613410333453
334 0.269600864289201
335 0.0706091990699647
336 0.0649840825746839
337 0.0663738021756505
338 0.0554487341712547
339 0.0660335129308642
340 0.0674104610690045
341 0.0719952511885389
342 0.0777335086538668
343 0.0832919754255087
344 0.0727327997664875
345 0.0781943060889009
346 0.0834916027629391
347 0.0886315945808352
348 0.0785948676412059
349 0.0836540943548164
350 0.0746967229897908
351 0.0789459643745825
352 0.0695858688344421
353 0.0744872250614406
354 0.0792559894851901
355 0.086955516463962
356 0.0945949806041271
357 0.102035699684517
358 0.0961698001443342
359 0.0904509103732015
360 0.0848737722428982
361 0.0920635323456901
362 0.0866009813297323
363 0.0823843315074203
364 0.0769866805075231
365 0.0717156787111659
366 0.0784617455505309
367 0.0732941848825611
368 0.0766448009901695
369 0.0689144717271083
370 0.0728625405503281
371 0.0767475289740125
372 0.0718479689208338
373 0.0732690801933703
374 0.0661464784851205
375 0.0689002141562104
376 0.0635748360015375
377 0.0702109080454591
378 0.0713076635217176
379 0.0657893959895682
};
%\addlegendentry{sensor 2}
\end{axis}

\end{tikzpicture}


==> resources/figures/exp03/nis_time_average_final.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.28225\textwidth,
width=0.475\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time step $k$},
xmin=-18.95, xmax=397.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={time-average NIS $\bar{\varepsilon}_{\boldsymbol{\gamma}}$},
ymin=0.235995306828225, ymax=4.44545864621034,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.682649270289137
1 0.706013945573535
2 0.710430777011808
3 0.715104326984142
4 0.740249931915213
5 0.745966849449725
6 0.774409715521482
7 0.778519214190361
8 0.863710797162437
9 0.918191811280637
10 1.06546152052522
11 1.0655610128266
12 1.10778840706014
13 1.16457239297005
14 1.1780617793627
15 1.17967609176516
16 1.17968693908539
17 1.22954100063774
18 1.30487436117343
19 1.32924743857426
20 1.3400096354952
21 1.42439040186629
22 1.46065359656411
23 1.47141940720958
24 1.475106604132
25 1.5318628651652
26 1.5511323922469
27 1.5540159768672
28 1.55661711144801
29 1.58807316987201
30 1.61737880119309
31 1.6474158329945
32 1.65538258926505
33 1.66100634017066
34 1.66190016932193
35 0.990257591186125
36 1.0078323596614
37 1.02758945203557
38 1.02655627461252
39 1.0037610289644
40 1.02522768013537
41 1.07211894637116
42 1.0929185432125
43 1.05080659146696
44 1.11752508780359
45 1.05023221911178
46 1.06770581384257
47 1.03666162958742
48 1.00325024590038
49 1.00270685687656
50 1.00145354845815
51 1.00248626079962
52 0.952860957758494
53 0.925813653084781
54 0.906440775974048
55 0.922919388824678
56 0.838556055793665
57 0.803650591888171
58 0.79529312619882
59 0.792259515728214
60 0.737790718878829
61 0.728924150063606
62 0.742090082538636
63 0.7533151099423
64 0.727103116477328
65 0.722897194345308
66 0.716605882395614
67 0.709554017107724
68 0.703932735436692
69 0.710153860375142
70 0.913701492459295
71 0.904186849566113
72 0.88064435297709
73 0.878306743490302
74 0.967740616393406
75 1.01765755136279
76 0.943642464761393
77 0.92111808860347
78 0.879089414444749
79 0.786514632872972
80 0.73600536759468
81 0.743909239737962
82 0.748817477135347
83 0.782987491137561
84 0.990341691235733
85 1.00096539459828
86 1.00288771416261
87 1.1125585204925
88 1.0717718774122
89 1.38552011893426
90 1.41129092694636
91 1.41204134788112
92 1.43923910503288
93 1.47600013548077
94 1.50470108502486
95 1.583645133207
96 1.57489706253953
97 1.565278777942
98 1.56719371970581
99 1.56268800485556
100 1.59024034005837
101 1.69812072509211
102 1.756673152809
103 1.83974168910649
104 1.83271913200214
105 1.78597414908456
106 1.76720615603117
107 1.78994756961368
108 1.79391486006817
109 1.84914275498529
110 1.85043691546806
111 1.85605256122347
112 2.06515559776182
113 2.21856214499506
114 2.4133470872815
115 2.39567868767292
116 2.38437616891892
117 2.36888231077508
118 2.49147901420642
119 2.4301901141942
120 2.4658769299795
121 2.60753424909891
122 2.82552236239414
123 2.84593063349878
124 2.55469742185036
125 2.5837437468967
126 2.65907819591549
127 2.65875670653953
128 2.65801070839009
129 2.79215306812398
130 2.80456678774193
131 2.93486299681715
132 3.23048933362229
133 3.32030431406667
134 3.38881573720067
135 3.51732762057294
136 3.41609419040194
137 3.35968646777172
138 3.35347611270109
139 3.58561451431923
140 3.53396997930564
141 3.5950350080057
142 3.61111554089651
143 3.83280235918078
144 3.97278989241449
145 3.91073909018311
146 3.9495148257246
147 3.9100648663015
148 3.83034779916613
149 3.63241210941019
150 3.72471062810299
151 3.74703623947671
152 3.80714535213219
153 3.75618405703453
154 3.76379756102265
155 3.73826354845063
156 3.59584645663178
157 3.51986746475901
158 3.49252616084108
159 3.51057648284669
160 3.44624755461726
161 3.3787507743017
162 3.36564619000529
163 3.36271087666553
164 3.24966798564896
165 3.22956974818752
166 3.11286909603622
167 2.89448405057083
168 2.79385127450978
169 2.75081383144085
170 2.56988489438837
171 2.53962076527882
172 2.54048152779387
173 2.62126528198426
174 2.42939902262822
175 2.31910539962383
176 2.26181394948466
177 2.23413731345403
178 2.11991093251221
179 1.8332714828478
180 1.92774095016356
181 1.8854126051182
182 1.72075324583285
183 1.6561234170339
184 1.659413077806
185 1.56783815166783
186 1.53333343289072
187 1.47369460516089
188 1.34547645691621
189 1.17895065157314
190 1.18924420391486
191 1.18874970403563
192 0.937261219360345
193 0.946231045986654
194 0.948738390374622
195 0.967378567474368
196 0.966753338741936
197 0.965338533455974
198 0.963301531752978
199 0.935936149776382
200 0.910138563000733
201 0.900482748186674
202 0.875977339818244
203 0.871055504210525
204 0.871426729880267
205 0.887827542116719
206 0.955975791782871
207 1.06051459529592
208 1.05071996896046
209 1.01565299269848
210 1.05735983447776
211 1.04722261999859
212 1.03568355782764
213 0.945742698129813
214 1.06554445235177
215 0.9601106673377
216 1.14363538636036
217 1.225160151225
218 1.21682763567438
219 1.18954417374108
220 1.20020571997274
221 1.24845583774277
222 1.3006676483294
223 1.31974328463822
224 1.33440578345702
225 1.30619515155174
226 1.31018240272217
227 1.34773606251609
228 1.34189259873391
229 1.32419320324293
230 1.30684721843185
231 1.29961113103456
232 1.28661474854741
233 1.25410834102408
234 1.25776945104248
235 1.21002344929376
236 1.21816892030204
237 1.34677125117867
238 1.35817754649908
239 1.39996616182431
240 1.38765655297685
241 1.31957055869236
242 1.22789761591636
243 1.09260380501162
244 1.34447213272152
245 1.68718484069343
246 1.76548475206716
247 1.85879279734237
248 1.83607172624647
249 1.73181649293946
250 1.75148155710798
251 1.71903221188227
252 1.79863027716959
253 1.82638208220927
254 2.02383705889432
255 2.23545684402178
256 2.25950458176858
257 2.38070877909811
258 2.5271757029424
259 2.54956435773487
260 2.72988732172025
261 2.79256509682865
262 2.90638315182967
263 2.91121372926489
264 2.88182030078361
265 3.12573413749779
266 3.14615770787906
267 3.15289157787195
268 3.18987812509131
269 3.47738048216837
270 3.55310439586934
271 3.63325859645203
272 3.53677650631497
273 3.52633933528561
274 3.49515802680599
275 3.7253829155258
276 3.75438266655085
277 3.94232200534278
278 3.97439773595418
279 3.77196986743892
280 3.78767608815813
281 3.90271590912569
282 3.82631846047437
283 4.07020852416807
284 4.06381240087858
285 4.18866436716648
286 4.06673673813376
287 3.9187624335602
288 3.89259569061261
289 3.77055959113731
290 3.62809323800965
291 3.93044453454197
292 3.75829430539437
293 3.66624123867641
294 3.65012103872435
295 3.68379690162302
296 3.71268123443871
297 3.75371976603994
298 3.78502776241791
299 3.78571402060013
300 3.57771523534402
301 3.58728281941443
302 3.85327341545724
303 3.86446386899958
304 3.61452480166211
305 3.62000610267977
306 3.55608128085122
307 3.46521760498752
308 3.49683510862475
309 3.46184899503076
310 3.2275525343715
311 3.2451135768206
312 3.14222442166268
313 3.10071737116992
314 3.05066760618944
315 2.67286651187403
316 2.48164748661971
317 2.48905306348767
318 2.27354930635039
319 2.26723019794203
320 2.12227933378634
321 2.10566442106171
322 2.09273772174813
323 2.1215693397383
324 2.0623239502877
325 1.98167597872829
326 1.65226882374243
327 1.65966121289705
328 1.61676574237595
329 1.59643727769
330 1.39212901051395
331 1.30925723531048
332 1.19034071469102
333 1.15581070969789
334 1.17832662281371
335 1.16543386466918
336 1.13749787466045
337 0.877107496907456
338 0.835276416626275
339 0.788457116902503
340 0.767280517869245
341 0.740341808085062
342 0.754035795060811
343 0.72186036973951
344 0.783367322216578
345 0.818183054557363
346 0.793761743937372
347 0.696343398921421
348 0.703284631678298
349 0.69869656987018
350 0.79177616431266
351 0.783486067473265
352 0.789744068432934
353 0.793770607680845
354 0.837734264631516
355 0.834996431579801
356 0.831970848053363
357 0.826195032192891
358 0.803048696074367
359 0.814974486779754
360 0.831411952719558
361 0.803702710618735
362 0.802241274579681
363 0.857189204152201
364 0.862787537380268
365 0.878023253643683
366 0.863636258116055
367 0.974031978351151
368 0.996414404533866
369 0.984871681910888
370 0.948981246647059
371 0.949047753571402
372 0.957521628869022
373 0.959414073382356
374 1.00864548502437
375 0.980330221256261
376 0.994286649468908
377 0.990702509797038
378 1.03021461287837
379 0.973518023736473
};
\addlegendentry{sensor 1}
\addplot [semithick, color1]
table {%
0 0.502360846975225
1 0.5591088137199
2 0.572511102190322
3 0.597527427958176
4 0.629434737756626
5 0.633460062526484
6 0.681525511835939
7 0.687845757522727
8 0.73436875028078
9 0.734373212545863
10 0.790023755167239
11 0.792994326379152
12 0.803146252780668
13 0.803516971734336
14 0.805558141929273
15 0.81135122504103
16 0.81148108516422
17 0.812459943141112
18 0.813880031055392
19 0.813926042797664
20 0.818923270056473
21 0.849059800480801
22 0.853474981239892
23 0.85393825655926
24 0.88161846931608
25 1.1894468917248
26 1.22365900383983
27 1.27001939088152
28 1.2884863074004
29 1.31206295059934
30 1.34303283394855
31 1.35206646611242
32 1.35299509938076
33 1.35566235756661
34 1.38300563719257
35 0.886161920120622
36 0.873454773927261
37 0.864145152145451
38 0.879734729225149
39 0.860803065464564
40 0.863061428608286
41 0.831183589473138
42 0.825138120273669
43 0.800919696411041
44 0.803823424735647
45 0.780141961100416
46 0.777219109651529
47 0.807033583190613
48 0.816940843726587
49 0.905633375907037
50 0.942192599320912
51 0.968152391469206
52 0.967300492064478
53 0.965880489274088
54 1.04011308227417
55 1.03583903329773
56 1.11224767515493
57 1.12269373737419
58 1.12229049887296
59 1.10364001813492
60 0.801132677582649
61 0.76741487569464
62 0.79803428461636
63 0.784514378962192
64 0.763255760385951
65 0.733478447535143
66 0.729592022868638
67 0.728765777595289
68 0.730639016565099
69 0.708929714884001
70 0.707425764599843
71 0.720855704460804
72 0.814266532506024
73 0.776545710046145
74 0.814417907286061
75 0.830174173875243
76 0.84123496143195
77 0.850013176441641
78 0.829584089930612
79 0.889362615114521
80 1.14625001662604
81 1.25915496818507
82 1.27107188317432
83 1.40379665884892
84 1.4383720561197
85 1.39667569624126
86 1.38541618448928
87 1.42385239621887
88 1.70971313332275
89 1.88075323365715
90 1.92382233280267
91 1.9355672445734
92 2.06197319915624
93 2.06199093634663
94 2.35059214178025
95 2.43867628947161
96 2.53524279388064
97 2.5322066018311
98 2.7863807995244
99 2.96452832322445
100 3.03236882527048
101 3.2817821544655
102 3.40942027515102
103 3.47111971581014
104 3.4933277772305
105 3.62160249331101
106 3.57307045179904
107 3.50698562496564
108 3.56337846394287
109 3.5931763073699
110 3.80563924030097
111 3.9075638082995
112 4.06586939040856
113 4.18391859361656
114 4.13749513888439
115 3.87298748395501
116 3.98424692924899
117 3.97474946390905
118 4.01396392621516
119 3.90311954153659
120 3.97725039897165
121 4.12731128278129
122 4.25411940351115
123 3.96825869009672
124 3.72952825332394
125 3.68615377436356
126 3.61802431654836
127 3.53598509536355
128 3.5363775687233
129 3.39820201301385
130 3.37999273725294
131 3.37586359453095
132 3.38113425585149
133 3.30136881191611
134 3.12582146054068
135 3.0736243327855
136 2.94664065274423
137 2.9077747768168
138 2.84270829339989
139 2.8148816633401
140 2.68846065126675
141 2.72753116429618
142 2.72634560542654
143 2.90716452529109
144 3.01290467230401
145 2.88534620533356
146 2.88923659686821
147 2.72374876641413
148 2.60545572455024
149 2.63629526679662
150 2.80145968580639
151 2.57732654488453
152 2.62206956799169
153 2.54971158347916
154 2.56101055982635
155 2.48657332370934
156 2.38664661141244
157 2.27880373401715
158 2.28106679997121
159 2.3183596932981
160 2.31977476910232
161 2.27388821876327
162 2.21658971618932
163 2.21622258458429
164 2.07181345801758
165 2.03166764960266
166 1.94699043650925
167 1.89892165341065
168 1.77556581875383
169 1.82553869525727
170 1.81312225535923
171 1.68555111532133
172 1.6410620045202
173 1.65923591700982
174 1.66565269903339
175 1.71800626680165
176 1.68230186545316
177 1.65799291397834
178 1.4754483852702
179 1.34748078594855
180 1.24415352227495
181 1.11354496056451
182 1.21290409222365
183 1.22031485610658
184 1.17381803754703
185 0.986073316113995
186 0.986020234154363
187 0.899050967913394
188 0.805927927495116
189 0.827873806194964
190 0.829306785585101
191 0.780322134185288
192 0.72497135571718
193 0.724758081655265
194 0.708585967059572
195 0.723626474127938
196 0.765678035783415
197 0.779383697294294
198 0.785316389193909
199 0.779261970875712
200 0.760304022342983
201 0.756795202907393
202 0.75793847532295
203 0.704819506177842
204 0.669048072472132
205 0.670325959833626
206 0.690291864485371
207 0.645997539046433
208 0.676212287681449
209 0.710276432410989
210 0.686181569270273
211 0.6745615093627
212 0.675568960135419
213 0.637503763082198
214 0.579500976299896
215 0.616358892892264
216 0.644506956808698
217 0.549410222261326
218 0.540714357521997
219 0.611718820046314
220 0.624305852341477
221 0.655820630131899
222 0.656278888369617
223 0.702074071413714
224 0.65737600638068
225 0.656338860008606
226 0.662038681797819
227 0.65992841827199
228 0.667601155793595
229 0.642449640156832
230 0.626938222104329
231 0.594154511959523
232 0.580590166239874
233 0.579117025826607
234 0.576021385586026
235 0.601596587504998
236 0.638557644585656
237 0.896927103331442
238 0.970421830910798
239 1.03641819158973
240 1.07870636382895
241 1.09910185063044
242 1.27648710485746
243 1.29308978717591
244 1.39481075827765
245 1.39426873360203
246 1.85337867612885
247 2.06341777734452
248 2.04551093293266
249 2.12512975491546
250 2.12720406355435
251 2.17794175907444
252 2.17189523121653
253 2.17688660594598
254 2.21147021145162
255 2.20491344787957
256 2.20007489271873
257 2.66279477097175
258 2.67516242525979
259 2.67910005880661
260 2.86858284930896
261 2.84924882140905
262 2.91458891084693
263 3.1368592049087
264 3.13712794665136
265 3.22471148742379
266 3.22529202093516
267 3.23168045586017
268 3.39004929293151
269 3.52508364545071
270 3.56183244336577
271 3.57370456112547
272 3.40758285899246
273 3.3437420619608
274 3.38942990541323
275 3.43664683409849
276 3.4283745483977
277 3.2510629799414
278 3.18767636349016
279 3.04546003120673
280 3.18441376264191
281 3.03565298366559
282 2.82137769054051
283 2.92393212647231
284 2.86912167293387
285 3.00901182812401
286 3.14753882181707
287 3.2439728823202
288 3.25402866453305
289 3.17845035900233
290 3.17817479678918
291 3.27384915109277
292 3.22818572800956
293 3.35792114038143
294 3.37005038112314
295 3.32304742212504
296 3.33412581045105
297 3.28606158876935
298 3.13524738106422
299 3.13628649104399
300 3.05954217400916
301 3.12335589619814
302 3.164827474612
303 3.25943475085346
304 3.14292411381814
305 3.09431506911774
306 3.26071788496086
307 3.14291760617961
308 3.15410878687697
309 3.02589576775717
310 2.94701938712004
311 2.94246381749602
312 2.94754279285419
313 2.94510687350922
314 2.94896667776696
315 2.92228756132681
316 2.67574186583991
317 2.69636238631169
318 2.67684693949392
319 2.73153190283012
320 2.55819970994441
321 2.35629296475704
322 2.28618262048028
323 2.27384771718664
324 2.25600250436456
325 2.26221065670401
326 2.14029900994869
327 1.73219983161491
328 1.52849049410955
329 1.52077973411894
330 1.3785900665109
331 1.38187676455736
332 1.37165762442274
333 1.29059565006958
334 1.28679174152035
335 1.2788771190065
336 1.20209471595484
337 1.15264767117806
338 0.915772139654523
339 0.921039643968715
340 0.892230971357439
341 0.672253769920396
342 0.70792936528919
343 0.685326489053934
344 0.71386765396576
345 0.698530821839153
346 0.675683673187384
347 0.671134304722049
348 0.676776483298136
349 0.674719388566903
350 0.625868235449931
351 0.566710537344811
352 0.58601784813687
353 0.502185925311037
354 0.427334549527412
355 0.579635333429557
356 0.562195403259026
357 0.754624119198541
358 0.804729919077502
359 0.809102249148835
360 0.816036998646008
361 0.817203158161097
362 0.886621079806659
363 1.03670426479716
364 1.04054713861061
365 1.06359948270463
366 1.05038229487456
367 1.06873039104869
368 1.10632264094884
369 1.12025793749871
370 1.11693848913331
371 1.26852388378203
372 1.33862552746107
373 1.34644025412535
374 1.32277794726064
375 1.32205704755688
376 1.39244037570295
377 1.3541070776234
378 1.40581889913644
379 1.40611742556996
};
\addlegendentry{sensor 2}
\addplot [thick, red, dashed]
table {%
0 0.641857577739505
1 0.641857577739505
2 0.641857577739505
3 0.641857577739505
4 0.641857577739505
5 0.641857577739505
6 0.641857577739505
7 0.641857577739505
8 0.641857577739505
9 0.641857577739505
10 0.641857577739505
11 0.641857577739505
12 0.641857577739505
13 0.641857577739505
14 0.641857577739505
15 0.641857577739505
16 0.641857577739505
17 0.641857577739505
18 0.641857577739505
19 0.641857577739505
20 0.641857577739505
21 0.641857577739505
22 0.641857577739505
23 0.641857577739505
24 0.641857577739505
25 0.641857577739505
26 0.641857577739505
27 0.641857577739505
28 0.641857577739505
29 0.641857577739505
30 0.641857577739505
31 0.641857577739505
32 0.641857577739505
33 0.641857577739505
34 0.641857577739505
35 0.641857577739505
36 0.641857577739505
37 0.641857577739505
38 0.641857577739505
39 0.641857577739505
40 0.641857577739505
41 0.641857577739505
42 0.641857577739505
43 0.641857577739505
44 0.641857577739505
45 0.641857577739505
46 0.641857577739505
47 0.641857577739505
48 0.641857577739505
49 0.641857577739505
50 0.641857577739505
51 0.641857577739505
52 0.641857577739505
53 0.641857577739505
54 0.641857577739505
55 0.641857577739505
56 0.641857577739505
57 0.641857577739505
58 0.641857577739505
59 0.641857577739505
60 0.641857577739505
61 0.641857577739505
62 0.641857577739505
63 0.641857577739505
64 0.641857577739505
65 0.641857577739505
66 0.641857577739505
67 0.641857577739505
68 0.641857577739505
69 0.641857577739505
70 0.641857577739505
71 0.641857577739505
72 0.641857577739505
73 0.641857577739505
74 0.641857577739505
75 0.641857577739505
76 0.641857577739505
77 0.641857577739505
78 0.641857577739505
79 0.641857577739505
80 0.641857577739505
81 0.641857577739505
82 0.641857577739505
83 0.641857577739505
84 0.641857577739505
85 0.641857577739505
86 0.641857577739505
87 0.641857577739505
88 0.641857577739505
89 0.641857577739505
90 0.641857577739505
91 0.641857577739505
92 0.641857577739505
93 0.641857577739505
94 0.641857577739505
95 0.641857577739505
96 0.641857577739505
97 0.641857577739505
98 0.641857577739505
99 0.641857577739505
100 0.641857577739505
101 0.641857577739505
102 0.641857577739505
103 0.641857577739505
104 0.641857577739505
105 0.641857577739505
106 0.641857577739505
107 0.641857577739505
108 0.641857577739505
109 0.641857577739505
110 0.641857577739505
111 0.641857577739505
112 0.641857577739505
113 0.641857577739505
114 0.641857577739505
115 0.641857577739505
116 0.641857577739505
117 0.641857577739505
118 0.641857577739505
119 0.641857577739505
120 0.641857577739505
121 0.641857577739505
122 0.641857577739505
123 0.641857577739505
124 0.641857577739505
125 0.641857577739505
126 0.641857577739505
127 0.641857577739505
128 0.641857577739505
129 0.641857577739505
130 0.641857577739505
131 0.641857577739505
132 0.641857577739505
133 0.641857577739505
134 0.641857577739505
135 0.641857577739505
136 0.641857577739505
137 0.641857577739505
138 0.641857577739505
139 0.641857577739505
140 0.641857577739505
141 0.641857577739505
142 0.641857577739505
143 0.641857577739505
144 0.641857577739505
145 0.641857577739505
146 0.641857577739505
147 0.641857577739505
148 0.641857577739505
149 0.641857577739505
150 0.641857577739505
151 0.641857577739505
152 0.641857577739505
153 0.641857577739505
154 0.641857577739505
155 0.641857577739505
156 0.641857577739505
157 0.641857577739505
158 0.641857577739505
159 0.641857577739505
160 0.641857577739505
161 0.641857577739505
162 0.641857577739505
163 0.641857577739505
164 0.641857577739505
165 0.641857577739505
166 0.641857577739505
167 0.641857577739505
168 0.641857577739505
169 0.641857577739505
170 0.641857577739505
171 0.641857577739505
172 0.641857577739505
173 0.641857577739505
174 0.641857577739505
175 0.641857577739505
176 0.641857577739505
177 0.641857577739505
178 0.641857577739505
179 0.641857577739505
180 0.641857577739505
181 0.641857577739505
182 0.641857577739505
183 0.641857577739505
184 0.641857577739505
185 0.641857577739505
186 0.641857577739505
187 0.641857577739505
188 0.641857577739505
189 0.641857577739505
190 0.641857577739505
191 0.641857577739505
192 0.641857577739505
193 0.641857577739505
194 0.641857577739505
195 0.641857577739505
196 0.641857577739505
197 0.641857577739505
198 0.641857577739505
199 0.641857577739505
200 0.641857577739505
201 0.641857577739505
202 0.641857577739505
203 0.641857577739505
204 0.641857577739505
205 0.641857577739505
206 0.641857577739505
207 0.641857577739505
208 0.641857577739505
209 0.641857577739505
210 0.641857577739505
211 0.641857577739505
212 0.641857577739505
213 0.641857577739505
214 0.641857577739505
215 0.641857577739505
216 0.641857577739505
217 0.641857577739505
218 0.641857577739505
219 0.641857577739505
220 0.641857577739505
221 0.641857577739505
222 0.641857577739505
223 0.641857577739505
224 0.641857577739505
225 0.641857577739505
226 0.641857577739505
227 0.641857577739505
228 0.641857577739505
229 0.641857577739505
230 0.641857577739505
231 0.641857577739505
232 0.641857577739505
233 0.641857577739505
234 0.641857577739505
235 0.641857577739505
236 0.641857577739505
237 0.641857577739505
238 0.641857577739505
239 0.641857577739505
240 0.641857577739505
241 0.641857577739505
242 0.641857577739505
243 0.641857577739505
244 0.641857577739505
245 0.641857577739505
246 0.641857577739505
247 0.641857577739505
248 0.641857577739505
249 0.641857577739505
250 0.641857577739505
251 0.641857577739505
252 0.641857577739505
253 0.641857577739505
254 0.641857577739505
255 0.641857577739505
256 0.641857577739505
257 0.641857577739505
258 0.641857577739505
259 0.641857577739505
260 0.641857577739505
261 0.641857577739505
262 0.641857577739505
263 0.641857577739505
264 0.641857577739505
265 0.641857577739505
266 0.641857577739505
267 0.641857577739505
268 0.641857577739505
269 0.641857577739505
270 0.641857577739505
271 0.641857577739505
272 0.641857577739505
273 0.641857577739505
274 0.641857577739505
275 0.641857577739505
276 0.641857577739505
277 0.641857577739505
278 0.641857577739505
279 0.641857577739505
280 0.641857577739505
281 0.641857577739505
282 0.641857577739505
283 0.641857577739505
284 0.641857577739505
285 0.641857577739505
286 0.641857577739505
287 0.641857577739505
288 0.641857577739505
289 0.641857577739505
290 0.641857577739505
291 0.641857577739505
292 0.641857577739505
293 0.641857577739505
294 0.641857577739505
295 0.641857577739505
296 0.641857577739505
297 0.641857577739505
298 0.641857577739505
299 0.641857577739505
300 0.641857577739505
301 0.641857577739505
302 0.641857577739505
303 0.641857577739505
304 0.641857577739505
305 0.641857577739505
306 0.641857577739505
307 0.641857577739505
308 0.641857577739505
309 0.641857577739505
310 0.641857577739505
311 0.641857577739505
312 0.641857577739505
313 0.641857577739505
314 0.641857577739505
315 0.641857577739505
316 0.641857577739505
317 0.641857577739505
318 0.641857577739505
319 0.641857577739505
320 0.641857577739505
321 0.641857577739505
322 0.641857577739505
323 0.641857577739505
324 0.641857577739505
325 0.641857577739505
326 0.641857577739505
327 0.641857577739505
328 0.641857577739505
329 0.641857577739505
330 0.641857577739505
331 0.641857577739505
332 0.641857577739505
333 0.641857577739505
334 0.641857577739505
335 0.641857577739505
336 0.641857577739505
337 0.641857577739505
338 0.641857577739505
339 0.641857577739505
340 0.641857577739505
341 0.641857577739505
342 0.641857577739505
343 0.641857577739505
344 0.641857577739505
345 0.641857577739505
346 0.641857577739505
347 0.641857577739505
348 0.641857577739505
349 0.641857577739505
350 0.641857577739505
351 0.641857577739505
352 0.641857577739505
353 0.641857577739505
354 0.641857577739505
355 0.641857577739505
356 0.641857577739505
357 0.641857577739505
358 0.641857577739505
359 0.641857577739505
360 0.641857577739505
361 0.641857577739505
362 0.641857577739505
363 0.641857577739505
364 0.641857577739505
365 0.641857577739505
366 0.641857577739505
367 0.641857577739505
368 0.641857577739505
369 0.641857577739505
370 0.641857577739505
371 0.641857577739505
372 0.641857577739505
373 0.641857577739505
374 0.641857577739505
375 0.641857577739505
376 0.641857577739505
377 0.641857577739505
378 0.641857577739505
379 0.641857577739505
};
\addlegendentry{P95 NIS}
\addplot [thick, red, dashed]
table {%
0 1.42290998766291
1 1.42290998766291
2 1.42290998766291
3 1.42290998766291
4 1.42290998766291
5 1.42290998766291
6 1.42290998766291
7 1.42290998766291
8 1.42290998766291
9 1.42290998766291
10 1.42290998766291
11 1.42290998766291
12 1.42290998766291
13 1.42290998766291
14 1.42290998766291
15 1.42290998766291
16 1.42290998766291
17 1.42290998766291
18 1.42290998766291
19 1.42290998766291
20 1.42290998766291
21 1.42290998766291
22 1.42290998766291
23 1.42290998766291
24 1.42290998766291
25 1.42290998766291
26 1.42290998766291
27 1.42290998766291
28 1.42290998766291
29 1.42290998766291
30 1.42290998766291
31 1.42290998766291
32 1.42290998766291
33 1.42290998766291
34 1.42290998766291
35 1.42290998766291
36 1.42290998766291
37 1.42290998766291
38 1.42290998766291
39 1.42290998766291
40 1.42290998766291
41 1.42290998766291
42 1.42290998766291
43 1.42290998766291
44 1.42290998766291
45 1.42290998766291
46 1.42290998766291
47 1.42290998766291
48 1.42290998766291
49 1.42290998766291
50 1.42290998766291
51 1.42290998766291
52 1.42290998766291
53 1.42290998766291
54 1.42290998766291
55 1.42290998766291
56 1.42290998766291
57 1.42290998766291
58 1.42290998766291
59 1.42290998766291
60 1.42290998766291
61 1.42290998766291
62 1.42290998766291
63 1.42290998766291
64 1.42290998766291
65 1.42290998766291
66 1.42290998766291
67 1.42290998766291
68 1.42290998766291
69 1.42290998766291
70 1.42290998766291
71 1.42290998766291
72 1.42290998766291
73 1.42290998766291
74 1.42290998766291
75 1.42290998766291
76 1.42290998766291
77 1.42290998766291
78 1.42290998766291
79 1.42290998766291
80 1.42290998766291
81 1.42290998766291
82 1.42290998766291
83 1.42290998766291
84 1.42290998766291
85 1.42290998766291
86 1.42290998766291
87 1.42290998766291
88 1.42290998766291
89 1.42290998766291
90 1.42290998766291
91 1.42290998766291
92 1.42290998766291
93 1.42290998766291
94 1.42290998766291
95 1.42290998766291
96 1.42290998766291
97 1.42290998766291
98 1.42290998766291
99 1.42290998766291
100 1.42290998766291
101 1.42290998766291
102 1.42290998766291
103 1.42290998766291
104 1.42290998766291
105 1.42290998766291
106 1.42290998766291
107 1.42290998766291
108 1.42290998766291
109 1.42290998766291
110 1.42290998766291
111 1.42290998766291
112 1.42290998766291
113 1.42290998766291
114 1.42290998766291
115 1.42290998766291
116 1.42290998766291
117 1.42290998766291
118 1.42290998766291
119 1.42290998766291
120 1.42290998766291
121 1.42290998766291
122 1.42290998766291
123 1.42290998766291
124 1.42290998766291
125 1.42290998766291
126 1.42290998766291
127 1.42290998766291
128 1.42290998766291
129 1.42290998766291
130 1.42290998766291
131 1.42290998766291
132 1.42290998766291
133 1.42290998766291
134 1.42290998766291
135 1.42290998766291
136 1.42290998766291
137 1.42290998766291
138 1.42290998766291
139 1.42290998766291
140 1.42290998766291
141 1.42290998766291
142 1.42290998766291
143 1.42290998766291
144 1.42290998766291
145 1.42290998766291
146 1.42290998766291
147 1.42290998766291
148 1.42290998766291
149 1.42290998766291
150 1.42290998766291
151 1.42290998766291
152 1.42290998766291
153 1.42290998766291
154 1.42290998766291
155 1.42290998766291
156 1.42290998766291
157 1.42290998766291
158 1.42290998766291
159 1.42290998766291
160 1.42290998766291
161 1.42290998766291
162 1.42290998766291
163 1.42290998766291
164 1.42290998766291
165 1.42290998766291
166 1.42290998766291
167 1.42290998766291
168 1.42290998766291
169 1.42290998766291
170 1.42290998766291
171 1.42290998766291
172 1.42290998766291
173 1.42290998766291
174 1.42290998766291
175 1.42290998766291
176 1.42290998766291
177 1.42290998766291
178 1.42290998766291
179 1.42290998766291
180 1.42290998766291
181 1.42290998766291
182 1.42290998766291
183 1.42290998766291
184 1.42290998766291
185 1.42290998766291
186 1.42290998766291
187 1.42290998766291
188 1.42290998766291
189 1.42290998766291
190 1.42290998766291
191 1.42290998766291
192 1.42290998766291
193 1.42290998766291
194 1.42290998766291
195 1.42290998766291
196 1.42290998766291
197 1.42290998766291
198 1.42290998766291
199 1.42290998766291
200 1.42290998766291
201 1.42290998766291
202 1.42290998766291
203 1.42290998766291
204 1.42290998766291
205 1.42290998766291
206 1.42290998766291
207 1.42290998766291
208 1.42290998766291
209 1.42290998766291
210 1.42290998766291
211 1.42290998766291
212 1.42290998766291
213 1.42290998766291
214 1.42290998766291
215 1.42290998766291
216 1.42290998766291
217 1.42290998766291
218 1.42290998766291
219 1.42290998766291
220 1.42290998766291
221 1.42290998766291
222 1.42290998766291
223 1.42290998766291
224 1.42290998766291
225 1.42290998766291
226 1.42290998766291
227 1.42290998766291
228 1.42290998766291
229 1.42290998766291
230 1.42290998766291
231 1.42290998766291
232 1.42290998766291
233 1.42290998766291
234 1.42290998766291
235 1.42290998766291
236 1.42290998766291
237 1.42290998766291
238 1.42290998766291
239 1.42290998766291
240 1.42290998766291
241 1.42290998766291
242 1.42290998766291
243 1.42290998766291
244 1.42290998766291
245 1.42290998766291
246 1.42290998766291
247 1.42290998766291
248 1.42290998766291
249 1.42290998766291
250 1.42290998766291
251 1.42290998766291
252 1.42290998766291
253 1.42290998766291
254 1.42290998766291
255 1.42290998766291
256 1.42290998766291
257 1.42290998766291
258 1.42290998766291
259 1.42290998766291
260 1.42290998766291
261 1.42290998766291
262 1.42290998766291
263 1.42290998766291
264 1.42290998766291
265 1.42290998766291
266 1.42290998766291
267 1.42290998766291
268 1.42290998766291
269 1.42290998766291
270 1.42290998766291
271 1.42290998766291
272 1.42290998766291
273 1.42290998766291
274 1.42290998766291
275 1.42290998766291
276 1.42290998766291
277 1.42290998766291
278 1.42290998766291
279 1.42290998766291
280 1.42290998766291
281 1.42290998766291
282 1.42290998766291
283 1.42290998766291
284 1.42290998766291
285 1.42290998766291
286 1.42290998766291
287 1.42290998766291
288 1.42290998766291
289 1.42290998766291
290 1.42290998766291
291 1.42290998766291
292 1.42290998766291
293 1.42290998766291
294 1.42290998766291
295 1.42290998766291
296 1.42290998766291
297 1.42290998766291
298 1.42290998766291
299 1.42290998766291
300 1.42290998766291
301 1.42290998766291
302 1.42290998766291
303 1.42290998766291
304 1.42290998766291
305 1.42290998766291
306 1.42290998766291
307 1.42290998766291
308 1.42290998766291
309 1.42290998766291
310 1.42290998766291
311 1.42290998766291
312 1.42290998766291
313 1.42290998766291
314 1.42290998766291
315 1.42290998766291
316 1.42290998766291
317 1.42290998766291
318 1.42290998766291
319 1.42290998766291
320 1.42290998766291
321 1.42290998766291
322 1.42290998766291
323 1.42290998766291
324 1.42290998766291
325 1.42290998766291
326 1.42290998766291
327 1.42290998766291
328 1.42290998766291
329 1.42290998766291
330 1.42290998766291
331 1.42290998766291
332 1.42290998766291
333 1.42290998766291
334 1.42290998766291
335 1.42290998766291
336 1.42290998766291
337 1.42290998766291
338 1.42290998766291
339 1.42290998766291
340 1.42290998766291
341 1.42290998766291
342 1.42290998766291
343 1.42290998766291
344 1.42290998766291
345 1.42290998766291
346 1.42290998766291
347 1.42290998766291
348 1.42290998766291
349 1.42290998766291
350 1.42290998766291
351 1.42290998766291
352 1.42290998766291
353 1.42290998766291
354 1.42290998766291
355 1.42290998766291
356 1.42290998766291
357 1.42290998766291
358 1.42290998766291
359 1.42290998766291
360 1.42290998766291
361 1.42290998766291
362 1.42290998766291
363 1.42290998766291
364 1.42290998766291
365 1.42290998766291
366 1.42290998766291
367 1.42290998766291
368 1.42290998766291
369 1.42290998766291
370 1.42290998766291
371 1.42290998766291
372 1.42290998766291
373 1.42290998766291
374 1.42290998766291
375 1.42290998766291
376 1.42290998766291
377 1.42290998766291
378 1.42290998766291
379 1.42290998766291
};
%\addlegendentry{P95 NIS}
\end{axis}

\end{tikzpicture}


==> resources/figures/exp03/uncertainty_gauss_final.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.2\textwidth,
width=0.475\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time step $k$},
xmin=-18.95, xmax=397.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={uncertainty $u_{\delta_{k}}$},
ymin=0.0335971988162424, ymax=1.04601918100875,
ytick style={color=black},
%ytick={0,0.2,0.4,0.6,0.8,1,1.2},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 1
1 0.818181818181818
2 0.75
3 0.692307692307692
4 0.642857142857143
5 0.6
6 0.5625
7 0.529411764705882
8 0.5
9 0.473684210526316
10 0.45
11 0.428571428571429
12 0.409090909090909
13 0.391304347826087
14 0.375
15 0.36
16 0.346153846153846
17 0.333333333333333
18 0.321428571428571
19 0.310344827586207
20 0.3
21 0.290322580645161
22 0.28125
23 0.272727272727273
24 0.264705882352941
25 0.257142857142857
26 0.25
27 0.243243243243243
28 0.236842105263158
29 0.230769230769231
30 0.225
31 0.219512195121951
32 0.214285714285714
33 0.209302325581395
34 0.204545454545455
35 0.2
36 0.195652173913043
37 0.191489361702128
38 0.1875
39 0.183673469387755
40 0.18
41 0.176470588235294
42 0.173076923076923
43 0.169811320754717
44 0.166666666666667
45 0.163636363636364
46 0.160714285714286
47 0.157894736842105
48 0.155172413793103
49 0.152542372881356
50 0.15
51 0.147540983606557
52 0.145161290322581
53 0.142857142857143
54 0.140625
55 0.138461538461538
56 0.136363636363636
57 0.134328358208955
58 0.132352941176471
59 0.130434782608696
60 0.128571428571429
61 0.126760563380282
62 0.125
63 0.123287671232877
64 0.121621621621622
65 0.12
66 0.118421052631579
67 0.116883116883117
68 0.124230769230769
69 0.122539307844708
70 0.120893287864925
71 0.119290902375969
72 0.117730439008586
73 0.116210273835699
74 0.114728865735259
75 0.113284751178832
76 0.111876539408867
77 0.110502907971262
78 0.109162598573038
79 0.107854413237858
80 0.106577210734712
81 0.105329903257364
82 0.104111453334288
83 0.102920870950611
84 0.101757210865304
85 0.100619570108338
86 0.0995070856438693
87 0.0984189321867488
88 0.0973543201607501
89 0.0963124937878938
90 0.0952927292991542
91 0.094294333257647
92 0.0933166409861325
93 0.0923590150913423
94 0.0914208440782439
95 0.0905015410479125
96 0.0896005424731845
97 0.0887173070467238
98 0.0878513145965548
99 0.0870020650644958
100 0.0861690775432772
101 0.0853518893684488
102 0.0937045547088594
103 0.092738991827378
104 0.0917931249535033
105 0.090866357519079
106 0.0899581168075701
107 0.0890678527738337
108 0.088195036933283
109 0.0873391613157315
110 0.204545454545455
111 0.2
112 0.195652173913043
113 0.191489361702128
114 0.1875
115 0.183673469387755
116 0.18
117 0.176470588235294
118 0.173076923076923
119 0.169811320754717
120 0.166666666666667
121 0.163636363636364
122 0.160714285714286
123 0.157894736842105
124 0.155172413793103
125 0.152542372881356
126 0.15
127 0.147540983606557
128 0.145161290322581
129 0.142857142857143
130 0.140625
131 0.138461538461538
132 0.136363636363636
133 0.134328358208955
134 0.132352941176471
135 0.130434782608696
136 0.137285714285714
137 0.135223026531793
138 0.133221404146514
139 0.131278174946496
140 0.129390820417689
141 0.127556964825603
142 0.125774365238635
143 0.124040902376411
144 0.122354572204617
145 0.120713478206255
146 0.11911582426663
147 0.11755990811597
148 0.116044115279343
149 0.114566913488668
150 0.113126847516153
151 0.11172253439256
152 0.110352658977238
153 0.109015969850133
154 0.107711275498767
155 0.106437440775791
156 0.105193383604962
157 0.103978071915461
158 0.10279052078629
159 0.101629789784144
160 0.100494980479643
161 0.0993852341281241
162 0.0982997295024208
163 0.0972376808661337
164 0.0961983360768786
165 0.0951809748098911
166 0.0941849068931721
167 0.0932094707460853
168 0.0922540319139858
169 0.0913179816920591
170 0.0994967284737757
171 0.0984088002869336
172 0.0973444062608476
173 0.0963027909270634
174 0.0952832308097823
175 0.0942850327500676
176 0.0933075323342935
177 0.0923500924193498
178 0.0914121017477221
179 0.0904929736461228
180 0.204545454545455
181 0.2
182 0.195652173913043
183 0.191489361702128
184 0.1875
185 0.183673469387755
186 0.18
187 0.176470588235294
188 0.173076923076923
189 0.169811320754717
190 0.166666666666667
191 0.163636363636364
192 0.160714285714286
193 0.157894736842105
194 0.155172413793103
195 0.152542372881356
196 0.15
197 0.147540983606557
198 0.145161290322581
199 0.142857142857143
200 0.140625
201 0.138461538461538
202 0.136363636363636
203 0.134328358208955
204 0.141029411764706
205 0.138853585160637
206 0.136743876548687
207 0.134697317290135
208 0.13271111384464
209 0.13078263504811
210 0.128909400483914
211 0.127089069839353
212 0.125319433151353
213 0.123598401855909
214 0.121924000565052
215 0.120294359503268
216 0.118707707542499
217 0.11716236578115
218 0.115656741618203
219 0.114189323278428
220 0.112758674749164
221 0.11136343109299
222 0.110002294104152
223 0.108674028279674
224 0.107377457078875
225 0.106111459447498
226 0.10487496658485
227 0.103666958934384
228 0.10248646337988
229 0.101332550631054
230 0.100204332783802
231 0.0991009610416452
232 0.0980216235860628
233 0.0969655435845008
234 0.0959319773257753
235 0.0949202124734684
236 0.0939295664286958
237 0.0929593847943391
238 0.101088949534145
239 0.0999661195327481
240 0.0988679588447665
241 0.0977936633026899
242 0.0967424633155176
243 0.0957136220301787
244 0.0947064336090364
245 0.0937202216150134
246 0.0927543374965764
247 0.0918081591654463
248 0.090881089660482
249 0.0899725558917068
250 0.0890820074589242
251 0.0882089155398063
252 0.0873527718427348
253 0.0865130876200366
254 0.0856893927375905
255 0.0848812347970818
256 0.0840881783074624
257 0.0833098039024282
258 0.082545707600959
259 0.0817955001081808
260 0.0810588061540097
261 0.080335263867216
262 0.0796245241827138
263 0.204545454545455
264 0.2
265 0.195652173913043
266 0.191489361702128
267 0.1875
268 0.183673469387755
269 0.18
270 0.176470588235294
271 0.173076923076923
272 0.17811320754717
273 0.174656689416989
274 0.171331773816246
275 0.168131085252909
276 0.165047789261015
277 0.162075543685616
278 0.159208455138296
279 0.156441039994108
280 0.15376818938681
281 0.151185137732223
282 0.148687434371719
283 0.146270917980855
284 0.143931693433625
285 0.141666110851731
286 0.139470746601878
287 0.137342386032978
288 0.135278007770206
289 0.13327476940453
290 0.13132999443517
291 0.129441160338839
292 0.12760588765395
293 0.125821929980451
294 0.124087164806917
295 0.122399585086152
296 0.120757291488999
297 0.119158485273492
298 0.117601461713084
299 0.116084604033448
300 0.114606377812551
301 0.113165325803186
302 0.111760063141279
303 0.110389272906814
304 0.109051702007496
305 0.107746157358089
306 0.115406787307635
307 0.113945664741474
308 0.112521077083068
309 0.1111316709373
310 0.109776158940398
311 0.108453315781416
312 0.107161974507963
313 0.105901023092738
314 0.104669401239651
315 0.103466097410258
316 0.102290146052966
317 0.101140625019067
318 0.100016653151066
319 0.0989173880300426
320 0.0978420238699549
321 0.0967897895478099
322 0.095759946759591
323 0.0947517882926708
324 0.0937646364062151
325 0.0927978413117839
326 0.0918507797469702
327 0.0909228536354991
328 0.0900134888277319
329 0.0891221339160039
330 0.0882482591196577
331 0.0873913552350355
332 0.0865509326460582
333 0.0857265203913502
334 0.204545454545455
335 0.2
336 0.195652173913043
337 0.191489361702128
338 0.1875
339 0.183673469387755
340 0.1882
341 0.184345138329597
342 0.180645023676464
343 0.177090521297284
344 0.173673201542121
345 0.170385273111357
346 0.16721952375311
347 0.164169267451102
348 0.161228297289065
349 0.158390843292375
350 0.155651534644367
351 0.153005365756716
352 0.150447665742912
353 0.14797407090315
354 0.145580499879671
355 0.143263131184978
356 0.14101838284268
357 0.138842893912815
358 0.13673350770125
359 0.134687256476725
360 0.132701347539956
361 0.13077315050725
362 0.128900185686889
363 0.127080113440271
364 0.125310724431818
365 0.123589930682233
366 0.121915757348919
367 0.120286335165537
368 0.118699893479845
369 0.1171547538353
370 0.115649324047521
371 0.114182092731661
372 0.112751624241133
373 0.111356553982091
374 0.118895628230771
375 0.117345421825444
376 0.115835119496608
377 0.1143632000583
378 0.11292821867337
379 0.111528802122869
};
\addlegendentry{sensor 1}
\addplot [semithick, color1]
table {%
0 1
1 0.818181818181818
2 0.75
3 0.692307692307692
4 0.642857142857143
5 0.6
6 0.5625
7 0.529411764705882
8 0.5
9 0.473684210526316
10 0.45
11 0.428571428571429
12 0.409090909090909
13 0.391304347826087
14 0.375
15 0.36
16 0.346153846153846
17 0.333333333333333
18 0.321428571428571
19 0.310344827586207
20 0.3
21 0.290322580645161
22 0.28125
23 0.272727272727273
24 0.264705882352941
25 0.257142857142857
26 0.25
27 0.243243243243243
28 0.236842105263158
29 0.230769230769231
30 0.225
31 0.219512195121951
32 0.214285714285714
33 0.209302325581395
34 0.204545454545455
35 0.2
36 0.195652173913043
37 0.191489361702128
38 0.1875
39 0.183673469387755
40 0.18
41 0.176470588235294
42 0.173076923076923
43 0.169811320754717
44 0.166666666666667
45 0.163636363636364
46 0.160714285714286
47 0.157894736842105
48 0.155172413793103
49 0.152542372881356
50 0.15
51 0.147540983606557
52 0.145161290322581
53 0.142857142857143
54 0.140625
55 0.138461538461538
56 0.136363636363636
57 0.134328358208955
58 0.132352941176471
59 0.130434782608696
60 0.128571428571429
61 0.126760563380282
62 0.125
63 0.123287671232877
64 0.121621621621622
65 0.12
66 0.118421052631579
67 0.116883116883117
68 0.124230769230769
69 0.122539307844708
70 0.120893287864925
71 0.119290902375969
72 0.117730439008586
73 0.116210273835699
74 0.114728865735259
75 0.113284751178832
76 0.111876539408867
77 0.110502907971262
78 0.109162598573038
79 0.107854413237858
80 0.106577210734712
81 0.105329903257364
82 0.104111453334288
83 0.102920870950611
84 0.101757210865304
85 0.100619570108338
86 0.0995070856438693
87 0.0984189321867488
88 0.0973543201607501
89 0.0963124937878938
90 0.0952927292991542
91 0.094294333257647
92 0.0933166409861325
93 0.0923590150913423
94 0.0914208440782439
95 0.0905015410479125
96 0.0896005424731845
97 0.204545454545455
98 0.2
99 0.195652173913043
100 0.191489361702128
101 0.1875
102 0.191836734693877
103 0.187833037300178
104 0.18399304045237
105 0.180306905370844
106 0.176765566234852
107 0.173360655737705
108 0.170084439083233
109 0.166929755327545
110 0.163889965129795
111 0.160958904109589
112 0.158130841121495
113 0.155400440852314
114 0.152762730227519
115 0.150213068181818
116 0.147747118407265
117 0.145360824742268
118 0.143050388907677
119 0.140812250332889
120 0.138643067846608
121 0.136539703034216
122 0.13449920508744
123 0.132518796992481
124 0.130595862920654
125 0.128727936701156
126 0.126912691269127
127 0.125147928994083
128 0.123431572804202
129 0.121761658031088
130 0.120136324907697
131 0.118553811659193
132 0.11701244813278
133 0.115510649918078
134 0.114046912914532
135 0.112619808306709
136 0.120115698133053
137 0.11853372467838
138 0.116992880030506
139 0.115491580845792
140 0.114028324023276
141 0.112601681684972
142 0.11121029652833
143 0.109852877519065
144 0.108528195895611
145 0.107235081459223
146 0.105972419126176
147 0.104739145720706
148 0.103534246989317
149 0.102356754818824
150 0.101205744642092
151 0.10008033301687
152 0.0989796753643844
153 0.0979029638555364
154 0.096849425433575
155 0.0958183199630822
156 0.0948089384959527
157 0.0938206016458313
158 0.0928526580631755
159 0.0919044830037511
160 0.0909754769839478
161 0.0900650645168357
162 0.0891726929233599
163 0.0882978312135153
164 0.087439969032741
165 0.0865986156691424
166 0.0857732991174813
167 0.0849635651961858
168 0.0841689767139049
169 0.0833891126823984
170 0.0917973318970541
171 0.0908704799407468
172 0.0899621572291999
173 0.0890718136179347
174 0.0881989205278723
175 0.0873429698988966
176 0.0865034732037648
177 0.0856799605183428
178 0.0848719796444484
179 0.0840790952818611
180 0.0833008882463138
181 0.082536954730514
182 0.0817869056054578
183 0.0810503657594956
184 0.080326973472793
185 0.0796163798249928
186 0.204545454545455
187 0.2
188 0.195652173913043
189 0.191489361702128
190 0.1875
191 0.183673469387755
192 0.18
193 0.176470588235294
194 0.173076923076923
195 0.169811320754717
196 0.166666666666667
197 0.163636363636364
198 0.160714285714286
199 0.157894736842105
200 0.155172413793103
201 0.152542372881356
202 0.15
203 0.147540983606557
204 0.153709677419355
205 0.151128574700897
206 0.148632724500052
207 0.146217971666752
208 0.143880426759713
209 0.141616445141583
210 0.139422608017166
211 0.137295705207216
212 0.135232719475277
213 0.13323081224661
214 0.13128731057707
215 0.129399695246141
216 0.127565589862574
217 0.125782750883574
218 0.124049058459402
219 0.122362508024823
220 0.120721202567278
221 0.11912334550909
222 0.117567234147545
223 0.1160512536025
224 0.114573871226289
225 0.113133631435242
226 0.111729150926191
227 0.110359114244908
228 0.109022269676632
229 0.107717425431711
230 0.106443446101914
231 0.105199249365272
232 0.103983802919354
233 0.102796121624699
234 0.101635264841806
235 0.100500333946545
236 0.0993904700101974
237 0.0983048516315373
238 0.106270265980363
239 0.105030090903007
240 0.103818527636883
241 0.102634597328082
242 0.101477365270037
243 0.100345938442406
244 0.0992394632127827
245 0.0981571231888085
246 0.0970981372093131
247 0.0960617574641111
248 0.0950472677329347
249 0.0940539817347908
250 0.0930812415797471
251 0.0921284163158081
252 0.0911949005641357
253 0.090280113236412
254 0.0893834963286325
255 0.0885045137860698
256 0.204545454545455
257 0.2
258 0.195652173913043
259 0.191489361702128
260 0.1875
261 0.183673469387755
262 0.18
263 0.176470588235294
264 0.173076923076923
265 0.169811320754717
266 0.166666666666667
267 0.163636363636364
268 0.160714285714286
269 0.157894736842105
270 0.155172413793103
271 0.152542372881356
272 0.1585
273 0.155756947098324
274 0.153107223355157
275 0.150546145322147
276 0.148069337762093
277 0.145672708705642
278 0.14335242689177
279 0.141104901330432
280 0.138926762758083
281 0.136814846784635
282 0.134766178554558
283 0.132777958765765
284 0.13084755090809
285 0.128972469599024
286 0.127150369908191
287 0.12537903757416
288 0.123656380027739
289 0.121980418145282
290 0.120349278663629
291 0.118761187195604
292 0.11721446179129
293 0.115707506995985
294 0.114238808360695
295 0.112806927365466
296 0.111410496719775
297 0.110048216007715
298 0.108718847648807
299 0.107421213148085
300 0.106154189611549
301 0.104916706505351
302 0.10370774263904
303 0.102526323355015
304 0.101371517907902
305 0.100242437019079
306 0.108146848286886
307 0.106862751643606
308 0.105608790976769
309 0.104383917715947
310 0.103187131379144
311 0.10201747684732
312 0.100874041822199
313 0.0997559544531412
314 0.0986623811201127
315 0.097592524360894
316 0.0965456209317034
317 0.095520939991321
318 0.0945177813996335
319 0.0935354741222779
320 0.0925733747337424
321 0.0916308660119093
322 0.0907073556175882
323 0.0898022748531028
324 0.0889150774944647
325 0.0880452386920951
326 0.0871922539354453
327 0.0863556380772246
328 0.0855349244132695
329 0.0847296638143889
330 0.0839394239067894
331 0.083163788297941
332 0.0824023558449696
333 0.0816547399628753
334 0.204545454545455
335 0.2
336 0.195652173913043
337 0.191489361702128
338 0.1875
339 0.183673469387755
340 0.1882
341 0.184345138329597
342 0.180645023676464
343 0.177090521297284
344 0.173673201542121
345 0.170385273111357
346 0.16721952375311
347 0.164169267451102
348 0.161228297289065
349 0.158390843292375
350 0.155651534644367
351 0.153005365756716
352 0.150447665742912
353 0.14797407090315
354 0.145580499879671
355 0.143263131184978
356 0.14101838284268
357 0.138842893912815
358 0.13673350770125
359 0.134687256476725
360 0.132701347539956
361 0.13077315050725
362 0.128900185686889
363 0.127080113440271
364 0.125310724431818
365 0.123589930682233
366 0.121915757348919
367 0.120286335165537
368 0.118699893479845
369 0.1171547538353
370 0.115649324047521
371 0.114182092731661
372 0.112751624241133
373 0.111356553982091
374 0.118895628230771
375 0.117345421825444
376 0.115835119496608
377 0.1143632000583
378 0.11292821867337
379 0.111528802122869
};
\addlegendentry{sensor 2}
\end{axis}

\end{tikzpicture}


==> resources/figures/exp03/uncertainty_gauss_final_title.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.2\textwidth,
width=0.235\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\footnotesize},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\footnotesize time step $k$},
xmin=-18.95, xmax=397.95,
xtick style={color=black},
xticklabel style={font=\footnotesize},
y grid style={white!69.0196078431373!black},
ylabel={\footnotesize uncertainty $u_{\delta_{k}}$},
ymin=0.0335971988162424, ymax=1.04601918100875,
ytick style={color=black},
yticklabel style={font=\footnotesize},
%ytick={0,0.2,0.4,0.6,0.8,1,1.2},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [semithick, color0]
table {%
0 1
1 0.818181818181818
2 0.75
3 0.692307692307692
4 0.642857142857143
5 0.6
6 0.5625
7 0.529411764705882
8 0.5
9 0.473684210526316
10 0.45
11 0.428571428571429
12 0.409090909090909
13 0.391304347826087
14 0.375
15 0.36
16 0.346153846153846
17 0.333333333333333
18 0.321428571428571
19 0.310344827586207
20 0.3
21 0.290322580645161
22 0.28125
23 0.272727272727273
24 0.264705882352941
25 0.257142857142857
26 0.25
27 0.243243243243243
28 0.236842105263158
29 0.230769230769231
30 0.225
31 0.219512195121951
32 0.214285714285714
33 0.209302325581395
34 0.204545454545455
35 0.2
36 0.195652173913043
37 0.191489361702128
38 0.1875
39 0.183673469387755
40 0.18
41 0.176470588235294
42 0.173076923076923
43 0.169811320754717
44 0.166666666666667
45 0.163636363636364
46 0.160714285714286
47 0.157894736842105
48 0.155172413793103
49 0.152542372881356
50 0.15
51 0.147540983606557
52 0.145161290322581
53 0.142857142857143
54 0.140625
55 0.138461538461538
56 0.136363636363636
57 0.134328358208955
58 0.132352941176471
59 0.130434782608696
60 0.128571428571429
61 0.126760563380282
62 0.125
63 0.123287671232877
64 0.121621621621622
65 0.12
66 0.118421052631579
67 0.116883116883117
68 0.124230769230769
69 0.122539307844708
70 0.120893287864925
71 0.119290902375969
72 0.117730439008586
73 0.116210273835699
74 0.114728865735259
75 0.113284751178832
76 0.111876539408867
77 0.110502907971262
78 0.109162598573038
79 0.107854413237858
80 0.106577210734712
81 0.105329903257364
82 0.104111453334288
83 0.102920870950611
84 0.101757210865304
85 0.100619570108338
86 0.0995070856438693
87 0.0984189321867488
88 0.0973543201607501
89 0.0963124937878938
90 0.0952927292991542
91 0.094294333257647
92 0.0933166409861325
93 0.0923590150913423
94 0.0914208440782439
95 0.0905015410479125
96 0.0896005424731845
97 0.0887173070467238
98 0.0878513145965548
99 0.0870020650644958
100 0.0861690775432772
101 0.0853518893684488
102 0.0937045547088594
103 0.092738991827378
104 0.0917931249535033
105 0.090866357519079
106 0.0899581168075701
107 0.0890678527738337
108 0.088195036933283
109 0.0873391613157315
110 0.204545454545455
111 0.2
112 0.195652173913043
113 0.191489361702128
114 0.1875
115 0.183673469387755
116 0.18
117 0.176470588235294
118 0.173076923076923
119 0.169811320754717
120 0.166666666666667
121 0.163636363636364
122 0.160714285714286
123 0.157894736842105
124 0.155172413793103
125 0.152542372881356
126 0.15
127 0.147540983606557
128 0.145161290322581
129 0.142857142857143
130 0.140625
131 0.138461538461538
132 0.136363636363636
133 0.134328358208955
134 0.132352941176471
135 0.130434782608696
136 0.137285714285714
137 0.135223026531793
138 0.133221404146514
139 0.131278174946496
140 0.129390820417689
141 0.127556964825603
142 0.125774365238635
143 0.124040902376411
144 0.122354572204617
145 0.120713478206255
146 0.11911582426663
147 0.11755990811597
148 0.116044115279343
149 0.114566913488668
150 0.113126847516153
151 0.11172253439256
152 0.110352658977238
153 0.109015969850133
154 0.107711275498767
155 0.106437440775791
156 0.105193383604962
157 0.103978071915461
158 0.10279052078629
159 0.101629789784144
160 0.100494980479643
161 0.0993852341281241
162 0.0982997295024208
163 0.0972376808661337
164 0.0961983360768786
165 0.0951809748098911
166 0.0941849068931721
167 0.0932094707460853
168 0.0922540319139858
169 0.0913179816920591
170 0.0994967284737757
171 0.0984088002869336
172 0.0973444062608476
173 0.0963027909270634
174 0.0952832308097823
175 0.0942850327500676
176 0.0933075323342935
177 0.0923500924193498
178 0.0914121017477221
179 0.0904929736461228
180 0.204545454545455
181 0.2
182 0.195652173913043
183 0.191489361702128
184 0.1875
185 0.183673469387755
186 0.18
187 0.176470588235294
188 0.173076923076923
189 0.169811320754717
190 0.166666666666667
191 0.163636363636364
192 0.160714285714286
193 0.157894736842105
194 0.155172413793103
195 0.152542372881356
196 0.15
197 0.147540983606557
198 0.145161290322581
199 0.142857142857143
200 0.140625
201 0.138461538461538
202 0.136363636363636
203 0.134328358208955
204 0.141029411764706
205 0.138853585160637
206 0.136743876548687
207 0.134697317290135
208 0.13271111384464
209 0.13078263504811
210 0.128909400483914
211 0.127089069839353
212 0.125319433151353
213 0.123598401855909
214 0.121924000565052
215 0.120294359503268
216 0.118707707542499
217 0.11716236578115
218 0.115656741618203
219 0.114189323278428
220 0.112758674749164
221 0.11136343109299
222 0.110002294104152
223 0.108674028279674
224 0.107377457078875
225 0.106111459447498
226 0.10487496658485
227 0.103666958934384
228 0.10248646337988
229 0.101332550631054
230 0.100204332783802
231 0.0991009610416452
232 0.0980216235860628
233 0.0969655435845008
234 0.0959319773257753
235 0.0949202124734684
236 0.0939295664286958
237 0.0929593847943391
238 0.101088949534145
239 0.0999661195327481
240 0.0988679588447665
241 0.0977936633026899
242 0.0967424633155176
243 0.0957136220301787
244 0.0947064336090364
245 0.0937202216150134
246 0.0927543374965764
247 0.0918081591654463
248 0.090881089660482
249 0.0899725558917068
250 0.0890820074589242
251 0.0882089155398063
252 0.0873527718427348
253 0.0865130876200366
254 0.0856893927375905
255 0.0848812347970818
256 0.0840881783074624
257 0.0833098039024282
258 0.082545707600959
259 0.0817955001081808
260 0.0810588061540097
261 0.080335263867216
262 0.0796245241827138
263 0.204545454545455
264 0.2
265 0.195652173913043
266 0.191489361702128
267 0.1875
268 0.183673469387755
269 0.18
270 0.176470588235294
271 0.173076923076923
272 0.17811320754717
273 0.174656689416989
274 0.171331773816246
275 0.168131085252909
276 0.165047789261015
277 0.162075543685616
278 0.159208455138296
279 0.156441039994108
280 0.15376818938681
281 0.151185137732223
282 0.148687434371719
283 0.146270917980855
284 0.143931693433625
285 0.141666110851731
286 0.139470746601878
287 0.137342386032978
288 0.135278007770206
289 0.13327476940453
290 0.13132999443517
291 0.129441160338839
292 0.12760588765395
293 0.125821929980451
294 0.124087164806917
295 0.122399585086152
296 0.120757291488999
297 0.119158485273492
298 0.117601461713084
299 0.116084604033448
300 0.114606377812551
301 0.113165325803186
302 0.111760063141279
303 0.110389272906814
304 0.109051702007496
305 0.107746157358089
306 0.115406787307635
307 0.113945664741474
308 0.112521077083068
309 0.1111316709373
310 0.109776158940398
311 0.108453315781416
312 0.107161974507963
313 0.105901023092738
314 0.104669401239651
315 0.103466097410258
316 0.102290146052966
317 0.101140625019067
318 0.100016653151066
319 0.0989173880300426
320 0.0978420238699549
321 0.0967897895478099
322 0.095759946759591
323 0.0947517882926708
324 0.0937646364062151
325 0.0927978413117839
326 0.0918507797469702
327 0.0909228536354991
328 0.0900134888277319
329 0.0891221339160039
330 0.0882482591196577
331 0.0873913552350355
332 0.0865509326460582
333 0.0857265203913502
334 0.204545454545455
335 0.2
336 0.195652173913043
337 0.191489361702128
338 0.1875
339 0.183673469387755
340 0.1882
341 0.184345138329597
342 0.180645023676464
343 0.177090521297284
344 0.173673201542121
345 0.170385273111357
346 0.16721952375311
347 0.164169267451102
348 0.161228297289065
349 0.158390843292375
350 0.155651534644367
351 0.153005365756716
352 0.150447665742912
353 0.14797407090315
354 0.145580499879671
355 0.143263131184978
356 0.14101838284268
357 0.138842893912815
358 0.13673350770125
359 0.134687256476725
360 0.132701347539956
361 0.13077315050725
362 0.128900185686889
363 0.127080113440271
364 0.125310724431818
365 0.123589930682233
366 0.121915757348919
367 0.120286335165537
368 0.118699893479845
369 0.1171547538353
370 0.115649324047521
371 0.114182092731661
372 0.112751624241133
373 0.111356553982091
374 0.118895628230771
375 0.117345421825444
376 0.115835119496608
377 0.1143632000583
378 0.11292821867337
379 0.111528802122869
};
\addlegendentry{sensor 1}
\addplot [semithick, color1]
table {%
0 1
1 0.818181818181818
2 0.75
3 0.692307692307692
4 0.642857142857143
5 0.6
6 0.5625
7 0.529411764705882
8 0.5
9 0.473684210526316
10 0.45
11 0.428571428571429
12 0.409090909090909
13 0.391304347826087
14 0.375
15 0.36
16 0.346153846153846
17 0.333333333333333
18 0.321428571428571
19 0.310344827586207
20 0.3
21 0.290322580645161
22 0.28125
23 0.272727272727273
24 0.264705882352941
25 0.257142857142857
26 0.25
27 0.243243243243243
28 0.236842105263158
29 0.230769230769231
30 0.225
31 0.219512195121951
32 0.214285714285714
33 0.209302325581395
34 0.204545454545455
35 0.2
36 0.195652173913043
37 0.191489361702128
38 0.1875
39 0.183673469387755
40 0.18
41 0.176470588235294
42 0.173076923076923
43 0.169811320754717
44 0.166666666666667
45 0.163636363636364
46 0.160714285714286
47 0.157894736842105
48 0.155172413793103
49 0.152542372881356
50 0.15
51 0.147540983606557
52 0.145161290322581
53 0.142857142857143
54 0.140625
55 0.138461538461538
56 0.136363636363636
57 0.134328358208955
58 0.132352941176471
59 0.130434782608696
60 0.128571428571429
61 0.126760563380282
62 0.125
63 0.123287671232877
64 0.121621621621622
65 0.12
66 0.118421052631579
67 0.116883116883117
68 0.124230769230769
69 0.122539307844708
70 0.120893287864925
71 0.119290902375969
72 0.117730439008586
73 0.116210273835699
74 0.114728865735259
75 0.113284751178832
76 0.111876539408867
77 0.110502907971262
78 0.109162598573038
79 0.107854413237858
80 0.106577210734712
81 0.105329903257364
82 0.104111453334288
83 0.102920870950611
84 0.101757210865304
85 0.100619570108338
86 0.0995070856438693
87 0.0984189321867488
88 0.0973543201607501
89 0.0963124937878938
90 0.0952927292991542
91 0.094294333257647
92 0.0933166409861325
93 0.0923590150913423
94 0.0914208440782439
95 0.0905015410479125
96 0.0896005424731845
97 0.204545454545455
98 0.2
99 0.195652173913043
100 0.191489361702128
101 0.1875
102 0.191836734693877
103 0.187833037300178
104 0.18399304045237
105 0.180306905370844
106 0.176765566234852
107 0.173360655737705
108 0.170084439083233
109 0.166929755327545
110 0.163889965129795
111 0.160958904109589
112 0.158130841121495
113 0.155400440852314
114 0.152762730227519
115 0.150213068181818
116 0.147747118407265
117 0.145360824742268
118 0.143050388907677
119 0.140812250332889
120 0.138643067846608
121 0.136539703034216
122 0.13449920508744
123 0.132518796992481
124 0.130595862920654
125 0.128727936701156
126 0.126912691269127
127 0.125147928994083
128 0.123431572804202
129 0.121761658031088
130 0.120136324907697
131 0.118553811659193
132 0.11701244813278
133 0.115510649918078
134 0.114046912914532
135 0.112619808306709
136 0.120115698133053
137 0.11853372467838
138 0.116992880030506
139 0.115491580845792
140 0.114028324023276
141 0.112601681684972
142 0.11121029652833
143 0.109852877519065
144 0.108528195895611
145 0.107235081459223
146 0.105972419126176
147 0.104739145720706
148 0.103534246989317
149 0.102356754818824
150 0.101205744642092
151 0.10008033301687
152 0.0989796753643844
153 0.0979029638555364
154 0.096849425433575
155 0.0958183199630822
156 0.0948089384959527
157 0.0938206016458313
158 0.0928526580631755
159 0.0919044830037511
160 0.0909754769839478
161 0.0900650645168357
162 0.0891726929233599
163 0.0882978312135153
164 0.087439969032741
165 0.0865986156691424
166 0.0857732991174813
167 0.0849635651961858
168 0.0841689767139049
169 0.0833891126823984
170 0.0917973318970541
171 0.0908704799407468
172 0.0899621572291999
173 0.0890718136179347
174 0.0881989205278723
175 0.0873429698988966
176 0.0865034732037648
177 0.0856799605183428
178 0.0848719796444484
179 0.0840790952818611
180 0.0833008882463138
181 0.082536954730514
182 0.0817869056054578
183 0.0810503657594956
184 0.080326973472793
185 0.0796163798249928
186 0.204545454545455
187 0.2
188 0.195652173913043
189 0.191489361702128
190 0.1875
191 0.183673469387755
192 0.18
193 0.176470588235294
194 0.173076923076923
195 0.169811320754717
196 0.166666666666667
197 0.163636363636364
198 0.160714285714286
199 0.157894736842105
200 0.155172413793103
201 0.152542372881356
202 0.15
203 0.147540983606557
204 0.153709677419355
205 0.151128574700897
206 0.148632724500052
207 0.146217971666752
208 0.143880426759713
209 0.141616445141583
210 0.139422608017166
211 0.137295705207216
212 0.135232719475277
213 0.13323081224661
214 0.13128731057707
215 0.129399695246141
216 0.127565589862574
217 0.125782750883574
218 0.124049058459402
219 0.122362508024823
220 0.120721202567278
221 0.11912334550909
222 0.117567234147545
223 0.1160512536025
224 0.114573871226289
225 0.113133631435242
226 0.111729150926191
227 0.110359114244908
228 0.109022269676632
229 0.107717425431711
230 0.106443446101914
231 0.105199249365272
232 0.103983802919354
233 0.102796121624699
234 0.101635264841806
235 0.100500333946545
236 0.0993904700101974
237 0.0983048516315373
238 0.106270265980363
239 0.105030090903007
240 0.103818527636883
241 0.102634597328082
242 0.101477365270037
243 0.100345938442406
244 0.0992394632127827
245 0.0981571231888085
246 0.0970981372093131
247 0.0960617574641111
248 0.0950472677329347
249 0.0940539817347908
250 0.0930812415797471
251 0.0921284163158081
252 0.0911949005641357
253 0.090280113236412
254 0.0893834963286325
255 0.0885045137860698
256 0.204545454545455
257 0.2
258 0.195652173913043
259 0.191489361702128
260 0.1875
261 0.183673469387755
262 0.18
263 0.176470588235294
264 0.173076923076923
265 0.169811320754717
266 0.166666666666667
267 0.163636363636364
268 0.160714285714286
269 0.157894736842105
270 0.155172413793103
271 0.152542372881356
272 0.1585
273 0.155756947098324
274 0.153107223355157
275 0.150546145322147
276 0.148069337762093
277 0.145672708705642
278 0.14335242689177
279 0.141104901330432
280 0.138926762758083
281 0.136814846784635
282 0.134766178554558
283 0.132777958765765
284 0.13084755090809
285 0.128972469599024
286 0.127150369908191
287 0.12537903757416
288 0.123656380027739
289 0.121980418145282
290 0.120349278663629
291 0.118761187195604
292 0.11721446179129
293 0.115707506995985
294 0.114238808360695
295 0.112806927365466
296 0.111410496719775
297 0.110048216007715
298 0.108718847648807
299 0.107421213148085
300 0.106154189611549
301 0.104916706505351
302 0.10370774263904
303 0.102526323355015
304 0.101371517907902
305 0.100242437019079
306 0.108146848286886
307 0.106862751643606
308 0.105608790976769
309 0.104383917715947
310 0.103187131379144
311 0.10201747684732
312 0.100874041822199
313 0.0997559544531412
314 0.0986623811201127
315 0.097592524360894
316 0.0965456209317034
317 0.095520939991321
318 0.0945177813996335
319 0.0935354741222779
320 0.0925733747337424
321 0.0916308660119093
322 0.0907073556175882
323 0.0898022748531028
324 0.0889150774944647
325 0.0880452386920951
326 0.0871922539354453
327 0.0863556380772246
328 0.0855349244132695
329 0.0847296638143889
330 0.0839394239067894
331 0.083163788297941
332 0.0824023558449696
333 0.0816547399628753
334 0.204545454545455
335 0.2
336 0.195652173913043
337 0.191489361702128
338 0.1875
339 0.183673469387755
340 0.1882
341 0.184345138329597
342 0.180645023676464
343 0.177090521297284
344 0.173673201542121
345 0.170385273111357
346 0.16721952375311
347 0.164169267451102
348 0.161228297289065
349 0.158390843292375
350 0.155651534644367
351 0.153005365756716
352 0.150447665742912
353 0.14797407090315
354 0.145580499879671
355 0.143263131184978
356 0.14101838284268
357 0.138842893912815
358 0.13673350770125
359 0.134687256476725
360 0.132701347539956
361 0.13077315050725
362 0.128900185686889
363 0.127080113440271
364 0.125310724431818
365 0.123589930682233
366 0.121915757348919
367 0.120286335165537
368 0.118699893479845
369 0.1171547538353
370 0.115649324047521
371 0.114182092731661
372 0.112751624241133
373 0.111356553982091
374 0.118895628230771
375 0.117345421825444
376 0.115835119496608
377 0.1143632000583
378 0.11292821867337
379 0.111528802122869
};
\addlegendentry{sensor 2}
\end{axis}

\end{tikzpicture}


==> resources/figures/exp03/velocity_gt_final.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=0.2\textwidth,
width=0.475\textwidth,
%legend pos=south west,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.7,0.98)},anchor=north east},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time step $k$},
xmin=-18.95, xmax=397.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={velocity in m/s},
ymin=0, ymax=40,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 35
1 35
2 35
3 35
4 35
5 35
6 35
7 35
8 35
9 35
10 35
11 35
12 35
13 35
14 35
15 35
16 35
17 35
18 35
19 35
20 35
21 35
22 35
23 35
24 35
25 35
26 35
27 35
28 35
29 35
30 35
31 35
32 35
33 35
34 35
35 35
36 35
37 35
38 35
39 35
40 35
41 35
42 35
43 35
44 35
45 35
46 35
47 35
48 35
49 35
50 35
51 35
52 35
53 35
54 35
55 35
56 35
57 35
58 35
59 35
60 35
61 35
62 35
63 35
64 35
65 35
66 35
67 35
68 35
69 35
70 35
71 35
72 35
73 35
74 35
75 35
76 35
77 34.6
78 34.2
79 33.8
80 33.4
81 33
82 32.6
83 32.2
84 31.8
85 31.4
86 31
87 30.6
88 30.2
89 29.8
90 29.4
91 29
92 28.6
93 28.2
94 27.8
95 27.4
96 27
97 26.6
98 26.2
99 25.8
100 25.4
101 25
102 24.6
103 24.2
104 23.8
105 23.4
106 23
107 22.6
108 22.2
109 21.8
110 21.4
111 21
112 20.6000000000001
113 20.2000000000001
114 19.8000000000001
115 19.4000000000001
116 19.0000000000001
117 18.6000000000001
118 18.2000000000001
119 17.8000000000001
120 17.4000000000001
121 17.0000000000001
122 16.6000000000001
123 16.2000000000001
124 15.8000000000001
125 15.4000000000001
126 15.0000000000001
127 14.6000000000001
128 14.2000000000001
129 13.8000000000001
130 13.4000000000001
131 13.0000000000001
132 12.6000000000001
133 12.2000000000001
134 11.8000000000001
135 11.4000000000001
136 11.0000000000001
137 10.6000000000001
138 10.2000000000001
139 9.80000000000006
140 9.40000000000006
141 9.00000000000006
142 8.60000000000006
143 8.20000000000006
144 7.80000000000006
145 7.40000000000006
146 7.00000000000006
147 6.60000000000006
148 6.20000000000006
149 5.80000000000006
150 5.40000000000006
151 5.00000000000006
152 4.60000000000006
153 4.60000000000006
154 4.60000000000006
155 4.60000000000006
156 4.60000000000006
157 4.60000000000006
158 4.60000000000006
159 4.60000000000006
160 4.60000000000006
161 4.60000000000006
162 4.60000000000006
163 4.60000000000006
164 4.60000000000006
165 4.60000000000006
166 4.60000000000006
167 4.60000000000006
168 4.60000000000006
169 4.60000000000006
170 4.60000000000006
171 4.60000000000006
172 4.60000000000006
173 4.60000000000006
174 4.60000000000006
175 4.60000000000006
176 4.60000000000006
177 4.60000000000006
178 4.60000000000006
179 4.60000000000006
180 4.60000000000006
181 4.60000000000006
182 4.60000000000006
183 4.60000000000006
184 4.60000000000006
185 4.60000000000006
186 4.60000000000006
187 4.60000000000006
188 4.60000000000006
189 4.60000000000006
190 4.60000000000006
191 4.60000000000006
192 4.60000000000006
193 4.60000000000006
194 4.60000000000006
195 4.60000000000006
196 4.60000000000006
197 4.60000000000006
198 4.60000000000006
199 4.60000000000006
200 4.60000000000006
201 4.60000000000006
202 4.60000000000006
203 4.60000000000006
204 4.60000000000006
205 4.60000000000006
206 4.60000000000006
207 4.60000000000006
208 4.60000000000006
209 4.60000000000006
210 4.60000000000006
211 4.60000000000006
212 4.60000000000006
213 4.60000000000006
214 4.60000000000006
215 4.60000000000006
216 4.60000000000006
217 4.60000000000006
218 4.60000000000006
219 4.60000000000006
220 4.60000000000006
221 4.60000000000006
222 4.60000000000006
223 4.60000000000006
224 4.60000000000006
225 4.60000000000006
226 4.60000000000006
227 4.60000000000006
228 4.60000000000006
229 5.00000000000006
230 5.40000000000006
231 5.80000000000006
232 6.20000000000006
233 6.60000000000006
234 7.00000000000006
235 7.40000000000006
236 7.80000000000006
237 8.20000000000006
238 8.60000000000006
239 9.00000000000006
240 9.40000000000006
241 9.80000000000006
242 10.2000000000001
243 10.6000000000001
244 11.0000000000001
245 11.4000000000001
246 11.8000000000001
247 12.2000000000001
248 12.6000000000001
249 13.0000000000001
250 13.4000000000001
251 13.8000000000001
252 14.2000000000001
253 14.6000000000001
254 15.0000000000001
255 15.4000000000001
256 15.8000000000001
257 16.2000000000001
258 16.6000000000001
259 17.0000000000001
260 17.4000000000001
261 17.8000000000001
262 18.2000000000001
263 18.6000000000001
264 19.0000000000001
265 19.4000000000001
266 19.8000000000001
267 20.2000000000001
268 20.6000000000001
269 21
270 21.4
271 21.8
272 22.2
273 22.6
274 23
275 23.4
276 23.8
277 24.2
278 24.6
279 25
280 25.4
281 25.8
282 26.2
283 26.6
284 27
285 27.4
286 27.8
287 28.2
288 28.6
289 29
290 29.4
291 29.8
292 30.2
293 30.6
294 31
295 31.4
296 31.8
297 32.2
298 32.6
299 33
300 33.4
301 33.8
302 34.2
303 34.6
304 35
305 35
306 35
307 35
308 35
309 35
310 35
311 35
312 35
313 35
314 35
315 35
316 35
317 35
318 35
319 35
320 35
321 35
322 35
323 35
324 35
325 35
326 35
327 35
328 35
329 35
330 35
331 35
332 35
333 35
334 35
335 35
336 35
337 35
338 35
339 35
340 35
341 35
342 35
343 35
344 35
345 35
346 35
347 35
348 35
349 35
350 35
351 35
352 35
353 35
354 35
355 35
356 35
357 35
358 35
359 35
360 35
361 35
362 35
363 35
364 35
365 35
366 35
367 35
368 35
369 35
370 35
371 35
372 35
373 35
374 35
375 35
376 35
377 35
378 35
379 35
};
\addlegendentry{ground truth}
\end{axis}

\end{tikzpicture}

